Cosmological Parameters and Black Holes

This work is related to different questions within cosmology. The principal idea herein is to develop cosmological knowledge making use of the analyses of observational data in order to find the values of the matter density Omega_m and vacuum energy density Omega_Lambda. Data fitting is carried out using two statistical methods, chi^2 and maximum likelihood. The data analysis exhibits that a low density and flat Universe is strongly favoured. Applying the Omega_m value found for clusters of galaxies, we demonstrate that clusters have very little room for baryonic dark matter. An upper limit to the small but non-negligible sum of baryonic dark matter and galaxy mass can be estimated, requiring the use of special statistics. A Toroidal Black Hole (TBH) study, in contrast to the Spherical Black Hole (SBH), shows that the TBH can be used as an important tool in explaining AGN phenomena.

==> 1to4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1350,810)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,82){\makebox(0,0)[r]{0}}
\put(1269.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,220){\makebox(0,0)[r]{0.2}}
\put(1269.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,357){\makebox(0,0)[r]{0.4}}
\put(1269.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,495){\makebox(0,0)[r]{0.6}}
\put(1269.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,632){\makebox(0,0)[r]{0.8}}
\put(1269.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,770){\makebox(0,0)[r]{1}}
\put(1269.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,41){\makebox(0,0){0}}
\put(120.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,41){\makebox(0,0){0.2}}
\put(354.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588,41){\makebox(0,0){0.4}}
\put(588.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(821.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(821,41){\makebox(0,0){0.6}}
\put(821.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055,41){\makebox(0,0){0.8}}
\put(1055.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,41){\makebox(0,0){1}}
\put(1289.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,82.0){\rule[-0.200pt]{281.612pt}{0.400pt}}
\put(1289.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120.0,770.0){\rule[-0.200pt]{281.612pt}{0.400pt}}
\put(973,20){\makebox(0,0)[r]{$\Omega_m$}}
\put(26,564){\makebox(0,0)[r]{$\Omega_\Lambda$}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120,770){\usebox{\plotpoint}}
\multiput(120.00,768.92)(0.850,-0.500){1373}{\rule{0.780pt}{0.120pt}}
\multiput(120.00,769.17)(1167.382,-688.000){2}{\rule{0.390pt}{0.400pt}}
\put(295,357){\usebox{\plotpoint}}
\put(295.0,357.0){\rule[-0.200pt]{98.769pt}{0.400pt}}
\put(705.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(295.0,687.0){\rule[-0.200pt]{98.769pt}{0.400pt}}
\put(295.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(350,621){\usebox{\plotpoint}}
\put(346,619.67){\rule{0.964pt}{0.400pt}}
\multiput(348.00,620.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(341,618.67){\rule{1.204pt}{0.400pt}}
\multiput(343.50,619.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(338,617.17){\rule{0.700pt}{0.400pt}}
\multiput(339.55,618.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(336,615.67){\rule{0.482pt}{0.400pt}}
\multiput(337.00,616.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(333,614.67){\rule{0.723pt}{0.400pt}}
\multiput(334.50,615.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(330,613.17){\rule{0.700pt}{0.400pt}}
\multiput(331.55,614.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(328,611.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,612.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326,610.17){\rule{0.482pt}{0.400pt}}
\multiput(327.00,611.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(325,608.67){\rule{0.241pt}{0.400pt}}
\multiput(325.50,609.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323,607.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,608.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(321,606.17){\rule{0.482pt}{0.400pt}}
\multiput(322.00,607.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(320,604.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,605.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,603.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,604.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316.67,602){\rule{0.400pt}{0.482pt}}
\multiput(317.17,603.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316,600.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,601.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,599.17){\rule{0.482pt}{0.400pt}}
\multiput(315.00,600.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,597.67){\rule{0.241pt}{0.400pt}}
\multiput(313.50,598.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312,596.67){\rule{0.241pt}{0.400pt}}
\multiput(312.50,597.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(310.67,595){\rule{0.400pt}{0.482pt}}
\multiput(311.17,596.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(310,593.67){\rule{0.241pt}{0.400pt}}
\multiput(310.50,594.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.67,592){\rule{0.400pt}{0.482pt}}
\multiput(309.17,593.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(308,590.67){\rule{0.241pt}{0.400pt}}
\multiput(308.50,591.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,589.67){\rule{0.241pt}{0.400pt}}
\multiput(307.50,590.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,588){\usebox{\plotpoint}}
\put(434,586.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,587.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,585.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,584.17){\rule{0.482pt}{0.400pt}}
\multiput(437.00,585.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,582.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,581.17){\rule{0.482pt}{0.400pt}}
\multiput(440.00,582.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(442,579.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,578.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,577.17){\rule{0.482pt}{0.400pt}}
\multiput(444.00,578.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(446,575.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447,574.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.67,573){\rule{0.400pt}{0.482pt}}
\multiput(447.17,574.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(449,571.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.67,570){\rule{0.400pt}{0.482pt}}
\multiput(449.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451,568.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,567.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.67,566){\rule{0.400pt}{0.482pt}}
\multiput(452.17,567.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(454,564.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.67,562){\rule{0.400pt}{0.482pt}}
\multiput(454.17,563.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(456,560.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,564.0){\usebox{\plotpoint}}
\put(457,557.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458,556.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,559.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(459,552.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,554.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(460,549.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(461,541.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,543.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(460.67,537){\rule{0.400pt}{0.482pt}}
\multiput(461.17,538.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(462.0,539.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(460,530.67){\rule{0.241pt}{0.400pt}}
\multiput(460.50,531.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,532.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(458.67,526){\rule{0.400pt}{0.482pt}}
\multiput(459.17,527.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(460.0,528.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(458,523.67){\rule{0.241pt}{0.400pt}}
\multiput(458.50,524.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,525.0){\usebox{\plotpoint}}
\put(457,520.67){\rule{0.241pt}{0.400pt}}
\multiput(457.50,521.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,519.67){\rule{0.241pt}{0.400pt}}
\multiput(456.50,520.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.67,518){\rule{0.400pt}{0.482pt}}
\multiput(455.17,519.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(453.67,515){\rule{0.400pt}{0.482pt}}
\multiput(454.17,516.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(453,513.67){\rule{0.241pt}{0.400pt}}
\multiput(453.50,514.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,512.67){\rule{0.241pt}{0.400pt}}
\multiput(452.50,513.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.67,511){\rule{0.400pt}{0.482pt}}
\multiput(451.17,512.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450,509.67){\rule{0.241pt}{0.400pt}}
\multiput(450.50,510.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448,508.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,509.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(446.67,507){\rule{0.400pt}{0.482pt}}
\multiput(447.17,508.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446,505.67){\rule{0.241pt}{0.400pt}}
\multiput(446.50,506.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,504.17){\rule{0.482pt}{0.400pt}}
\multiput(445.00,505.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,502.67){\rule{0.241pt}{0.400pt}}
\multiput(443.50,503.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,501.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,502.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,500.17){\rule{0.482pt}{0.400pt}}
\multiput(440.00,501.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(437,498.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,499.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,497.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,498.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,496.17){\rule{0.482pt}{0.400pt}}
\multiput(434.00,497.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(455.0,517.0){\usebox{\plotpoint}}
\put(307,495){\usebox{\plotpoint}}
\put(306.67,493){\rule{0.400pt}{0.482pt}}
\multiput(306.17,494.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(308,491.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,490.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.67,489){\rule{0.400pt}{0.482pt}}
\multiput(309.17,490.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(311,487.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312,486.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312.67,485){\rule{0.400pt}{0.482pt}}
\multiput(312.17,486.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(314,483.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314.67,482){\rule{0.400pt}{0.482pt}}
\multiput(314.17,483.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316,480.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,479.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,478.17){\rule{0.482pt}{0.400pt}}
\multiput(318.00,479.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(320,476.67){\rule{0.723pt}{0.400pt}}
\multiput(320.00,477.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(323,475.67){\rule{0.964pt}{0.400pt}}
\multiput(323.00,476.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(327,474.17){\rule{0.900pt}{0.400pt}}
\multiput(327.00,475.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(331,472.67){\rule{2.650pt}{0.400pt}}
\multiput(331.00,473.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(370,472.67){\rule{1.927pt}{0.400pt}}
\multiput(370.00,472.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(378,474.17){\rule{1.100pt}{0.400pt}}
\multiput(378.00,473.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(383,475.67){\rule{1.204pt}{0.400pt}}
\multiput(383.00,475.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(388,476.67){\rule{0.964pt}{0.400pt}}
\multiput(388.00,476.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(392,478.17){\rule{1.100pt}{0.400pt}}
\multiput(392.00,477.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(397,479.67){\rule{0.964pt}{0.400pt}}
\multiput(397.00,479.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(401,480.67){\rule{0.964pt}{0.400pt}}
\multiput(401.00,480.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(405,482.17){\rule{0.700pt}{0.400pt}}
\multiput(405.00,481.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(408,483.67){\rule{0.964pt}{0.400pt}}
\multiput(408.00,483.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(412,485.17){\rule{0.700pt}{0.400pt}}
\multiput(412.00,484.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(415,486.67){\rule{0.723pt}{0.400pt}}
\multiput(415.00,486.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(418,487.67){\rule{0.723pt}{0.400pt}}
\multiput(418.00,487.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(421,489.17){\rule{0.700pt}{0.400pt}}
\multiput(421.00,488.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(424,490.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,490.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,491.67){\rule{0.723pt}{0.400pt}}
\multiput(426.00,491.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(429,493.17){\rule{0.482pt}{0.400pt}}
\multiput(429.00,492.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,494.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,494.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342.0,473.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(434,588){\usebox{\plotpoint}}
\put(432,588.17){\rule{0.482pt}{0.400pt}}
\multiput(433.00,587.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(430,589.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,589.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428,590.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,590.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426.67,592){\rule{0.400pt}{0.482pt}}
\multiput(427.17,592.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(425,593.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,593.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,595.17){\rule{0.700pt}{0.400pt}}
\multiput(423.55,594.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(420,596.67){\rule{0.482pt}{0.400pt}}
\multiput(421.00,596.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418,597.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,597.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,599.17){\rule{0.700pt}{0.400pt}}
\multiput(416.55,598.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(413,600.67){\rule{0.482pt}{0.400pt}}
\multiput(414.00,600.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,602.17){\rule{0.700pt}{0.400pt}}
\multiput(411.55,601.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(407,603.67){\rule{0.723pt}{0.400pt}}
\multiput(408.50,603.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(405,604.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,604.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,606.17){\rule{0.700pt}{0.400pt}}
\multiput(403.55,605.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(398,607.67){\rule{0.964pt}{0.400pt}}
\multiput(400.00,607.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(395,608.67){\rule{0.723pt}{0.400pt}}
\multiput(396.50,608.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(392,610.17){\rule{0.700pt}{0.400pt}}
\multiput(393.55,609.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(388,611.67){\rule{0.964pt}{0.400pt}}
\multiput(390.00,611.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(384,613.17){\rule{0.900pt}{0.400pt}}
\multiput(386.13,612.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(380,614.67){\rule{0.964pt}{0.400pt}}
\multiput(382.00,614.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(375,615.67){\rule{1.204pt}{0.400pt}}
\multiput(377.50,615.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(370,617.17){\rule{1.100pt}{0.400pt}}
\multiput(372.72,616.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(366,618.67){\rule{0.964pt}{0.400pt}}
\multiput(368.00,618.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(359,619.67){\rule{1.686pt}{0.400pt}}
\multiput(362.50,619.17)(-3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(350.0,621.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(329,661){\usebox{\plotpoint}}
\put(318,659.67){\rule{2.650pt}{0.400pt}}
\multiput(323.50,660.17)(-5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(311,658.67){\rule{1.686pt}{0.400pt}}
\multiput(314.50,659.17)(-3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(373,657){\usebox{\plotpoint}}
\put(373,655.67){\rule{1.204pt}{0.400pt}}
\multiput(373.00,656.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(378,654.17){\rule{0.900pt}{0.400pt}}
\multiput(378.00,655.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(382,652.67){\rule{1.204pt}{0.400pt}}
\multiput(382.00,653.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(387,651.67){\rule{0.964pt}{0.400pt}}
\multiput(387.00,652.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(391,650.17){\rule{1.100pt}{0.400pt}}
\multiput(391.00,651.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(396,648.67){\rule{0.964pt}{0.400pt}}
\multiput(396.00,649.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(400,647.67){\rule{0.964pt}{0.400pt}}
\multiput(400.00,648.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(404,646.17){\rule{0.900pt}{0.400pt}}
\multiput(404.00,647.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(408,644.67){\rule{0.964pt}{0.400pt}}
\multiput(408.00,645.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(412,643.17){\rule{0.900pt}{0.400pt}}
\multiput(412.00,644.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(416,641.67){\rule{0.964pt}{0.400pt}}
\multiput(416.00,642.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(420,640.67){\rule{0.964pt}{0.400pt}}
\multiput(420.00,641.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(424,639.17){\rule{0.700pt}{0.400pt}}
\multiput(424.00,640.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(427,637.67){\rule{0.964pt}{0.400pt}}
\multiput(427.00,638.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(431,636.67){\rule{0.723pt}{0.400pt}}
\multiput(431.00,637.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(434,635.17){\rule{0.900pt}{0.400pt}}
\multiput(434.00,636.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(438,633.67){\rule{0.723pt}{0.400pt}}
\multiput(438.00,634.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(441,632.17){\rule{0.700pt}{0.400pt}}
\multiput(441.00,633.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(444,630.67){\rule{0.723pt}{0.400pt}}
\multiput(444.00,631.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(447,629.67){\rule{0.723pt}{0.400pt}}
\multiput(447.00,630.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(450,628.17){\rule{0.700pt}{0.400pt}}
\multiput(450.00,629.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(453,626.67){\rule{0.723pt}{0.400pt}}
\multiput(453.00,627.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(456,625.67){\rule{0.723pt}{0.400pt}}
\multiput(456.00,626.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(459,624.17){\rule{0.482pt}{0.400pt}}
\multiput(459.00,625.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,622.67){\rule{0.723pt}{0.400pt}}
\multiput(461.00,623.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(464,621.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,622.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,619.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,620.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,618.67){\rule{0.723pt}{0.400pt}}
\multiput(468.00,619.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(471,617.17){\rule{0.482pt}{0.400pt}}
\multiput(471.00,618.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,615.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,616.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,614.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,615.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477,613.17){\rule{0.700pt}{0.400pt}}
\multiput(477.00,614.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(480,611.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,612.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,610.17){\rule{0.482pt}{0.400pt}}
\multiput(482.00,611.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,608.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,609.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,607.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,608.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,606.17){\rule{0.482pt}{0.400pt}}
\multiput(488.00,607.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,604.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,605.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(492,603.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,604.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,602.17){\rule{0.482pt}{0.400pt}}
\multiput(494.00,603.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,600.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,601.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497.67,599){\rule{0.400pt}{0.482pt}}
\multiput(497.17,600.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499,597.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,598.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,596.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,597.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503,595.17){\rule{0.482pt}{0.400pt}}
\multiput(503.00,596.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,593.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506,592.17){\rule{0.482pt}{0.400pt}}
\multiput(506.00,593.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(508,590.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509,589.67){\rule{0.482pt}{0.400pt}}
\multiput(509.00,590.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510.67,588){\rule{0.400pt}{0.482pt}}
\multiput(510.17,589.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512,586.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,585.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,586.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514.67,584){\rule{0.400pt}{0.482pt}}
\multiput(514.17,585.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516,582.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.67,581){\rule{0.400pt}{0.482pt}}
\multiput(516.17,582.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(518,579.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,580.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520,578.67){\rule{0.241pt}{0.400pt}}
\multiput(520.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.67,577){\rule{0.400pt}{0.482pt}}
\multiput(520.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522,575.67){\rule{0.241pt}{0.400pt}}
\multiput(522.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523,574.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.67,573){\rule{0.400pt}{0.482pt}}
\multiput(523.17,574.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(525,571.67){\rule{0.241pt}{0.400pt}}
\multiput(525.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,568.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,567.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.67,566){\rule{0.400pt}{0.482pt}}
\multiput(527.17,567.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529,564.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,563.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(531,560.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.67,559){\rule{0.400pt}{0.482pt}}
\multiput(531.17,560.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531.0,562.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(533,556.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.67,555){\rule{0.400pt}{0.482pt}}
\multiput(533.17,556.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533.0,558.0){\usebox{\plotpoint}}
\put(535,552.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,554.0){\usebox{\plotpoint}}
\put(536,549.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537,546.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537.67,544){\rule{0.400pt}{0.482pt}}
\multiput(537.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(538.0,546.0){\usebox{\plotpoint}}
\put(538.67,540){\rule{0.400pt}{0.482pt}}
\multiput(538.17,541.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(540,534.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,536.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(540.67,526){\rule{0.400pt}{0.482pt}}
\multiput(540.17,527.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(541.0,528.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(541,516.67){\rule{0.241pt}{0.400pt}}
\multiput(541.50,517.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,518.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(540,508.67){\rule{0.241pt}{0.400pt}}
\multiput(540.50,509.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,510.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(539,502.67){\rule{0.241pt}{0.400pt}}
\multiput(539.50,503.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,504.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(537.67,500){\rule{0.400pt}{0.482pt}}
\multiput(538.17,501.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539.0,502.0){\usebox{\plotpoint}}
\put(537,497.67){\rule{0.241pt}{0.400pt}}
\multiput(537.50,498.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,499.0){\usebox{\plotpoint}}
\put(536,494.67){\rule{0.241pt}{0.400pt}}
\multiput(536.50,495.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(535,491.67){\rule{0.241pt}{0.400pt}}
\multiput(535.50,492.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,493.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(533.67,489){\rule{0.400pt}{0.482pt}}
\multiput(534.17,490.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533,487.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,488.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,486.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,487.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530.67,485){\rule{0.400pt}{0.482pt}}
\multiput(531.17,486.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(535.0,491.0){\usebox{\plotpoint}}
\put(529.67,482){\rule{0.400pt}{0.482pt}}
\multiput(530.17,483.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529,480.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,481.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,479.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,480.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526.67,478){\rule{0.400pt}{0.482pt}}
\multiput(527.17,479.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(526,476.67){\rule{0.241pt}{0.400pt}}
\multiput(526.50,477.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524,475.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,476.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(522.67,474){\rule{0.400pt}{0.482pt}}
\multiput(523.17,475.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522,472.67){\rule{0.241pt}{0.400pt}}
\multiput(522.50,473.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.67,471){\rule{0.400pt}{0.482pt}}
\multiput(521.17,472.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519,469.67){\rule{0.482pt}{0.400pt}}
\multiput(520.00,470.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,468.67){\rule{0.241pt}{0.400pt}}
\multiput(518.50,469.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516,467.17){\rule{0.482pt}{0.400pt}}
\multiput(517.00,468.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(515,465.67){\rule{0.241pt}{0.400pt}}
\multiput(515.50,466.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,464.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,465.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,463.17){\rule{0.482pt}{0.400pt}}
\multiput(512.00,464.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,461.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,462.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,460.17){\rule{0.482pt}{0.400pt}}
\multiput(508.00,461.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,458.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,459.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503,457.67){\rule{0.482pt}{0.400pt}}
\multiput(504.00,458.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,456.17){\rule{0.482pt}{0.400pt}}
\multiput(502.00,457.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,454.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,455.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,453.67){\rule{0.723pt}{0.400pt}}
\multiput(497.50,454.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(493,452.17){\rule{0.700pt}{0.400pt}}
\multiput(494.55,453.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(491,450.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,451.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,449.17){\rule{0.700pt}{0.400pt}}
\multiput(489.55,450.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(485,447.67){\rule{0.723pt}{0.400pt}}
\multiput(486.50,448.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(482,446.67){\rule{0.723pt}{0.400pt}}
\multiput(483.50,447.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(478,445.17){\rule{0.900pt}{0.400pt}}
\multiput(480.13,446.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(475,443.67){\rule{0.723pt}{0.400pt}}
\multiput(476.50,444.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(471,442.67){\rule{0.964pt}{0.400pt}}
\multiput(473.00,443.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(467,441.17){\rule{0.900pt}{0.400pt}}
\multiput(469.13,442.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(463,439.67){\rule{0.964pt}{0.400pt}}
\multiput(465.00,440.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(459,438.17){\rule{0.900pt}{0.400pt}}
\multiput(461.13,439.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(455,436.67){\rule{0.964pt}{0.400pt}}
\multiput(457.00,437.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(450,435.67){\rule{1.204pt}{0.400pt}}
\multiput(452.50,436.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(445,434.17){\rule{1.100pt}{0.400pt}}
\multiput(447.72,435.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(440,432.67){\rule{1.204pt}{0.400pt}}
\multiput(442.50,433.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(435,431.67){\rule{1.204pt}{0.400pt}}
\multiput(437.50,432.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(430,430.17){\rule{1.100pt}{0.400pt}}
\multiput(432.72,431.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(425,428.67){\rule{1.204pt}{0.400pt}}
\multiput(427.50,429.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(420,427.17){\rule{1.100pt}{0.400pt}}
\multiput(422.72,428.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(415,425.67){\rule{1.204pt}{0.400pt}}
\multiput(417.50,426.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(409,424.67){\rule{1.445pt}{0.400pt}}
\multiput(412.00,425.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(404,423.17){\rule{1.100pt}{0.400pt}}
\multiput(406.72,424.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(399,421.67){\rule{1.204pt}{0.400pt}}
\multiput(401.50,422.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(394,420.17){\rule{1.100pt}{0.400pt}}
\multiput(396.72,421.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(389,418.67){\rule{1.204pt}{0.400pt}}
\multiput(391.50,419.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(384,417.67){\rule{1.204pt}{0.400pt}}
\multiput(386.50,418.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(380,416.17){\rule{0.900pt}{0.400pt}}
\multiput(382.13,417.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(375,414.67){\rule{1.204pt}{0.400pt}}
\multiput(377.50,415.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(371,413.67){\rule{0.964pt}{0.400pt}}
\multiput(373.00,414.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(367,412.17){\rule{0.900pt}{0.400pt}}
\multiput(369.13,413.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(363,410.67){\rule{0.964pt}{0.400pt}}
\multiput(365.00,411.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(359,409.17){\rule{0.900pt}{0.400pt}}
\multiput(361.13,410.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(356,407.67){\rule{0.723pt}{0.400pt}}
\multiput(357.50,408.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(352,406.67){\rule{0.964pt}{0.400pt}}
\multiput(354.00,407.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(349,405.17){\rule{0.700pt}{0.400pt}}
\multiput(350.55,406.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(346,403.67){\rule{0.723pt}{0.400pt}}
\multiput(347.50,404.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(343,402.67){\rule{0.723pt}{0.400pt}}
\multiput(344.50,403.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(338,401.17){\rule{1.100pt}{0.400pt}}
\multiput(340.72,402.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(334,399.67){\rule{0.964pt}{0.400pt}}
\multiput(336.00,400.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(330,398.17){\rule{0.900pt}{0.400pt}}
\multiput(332.13,399.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(324,396.67){\rule{1.445pt}{0.400pt}}
\multiput(327.00,397.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(318,395.67){\rule{1.445pt}{0.400pt}}
\multiput(321.00,396.17)(-3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(313,394.17){\rule{1.100pt}{0.400pt}}
\multiput(315.72,395.17)(-2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(309,392.67){\rule{0.964pt}{0.400pt}}
\multiput(311.00,393.17)(-2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(531.0,484.0){\usebox{\plotpoint}}
\put(373,657){\usebox{\plotpoint}}
\put(368,657.17){\rule{1.100pt}{0.400pt}}
\multiput(370.72,656.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(363,658.67){\rule{1.204pt}{0.400pt}}
\multiput(365.50,658.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(357,659.67){\rule{1.445pt}{0.400pt}}
\multiput(360.00,659.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(329.0,661.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\end{picture}


==> 1to5.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1350,810)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,82){\makebox(0,0)[r]{0}}
\put(1269.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,220){\makebox(0,0)[r]{0.2}}
\put(1269.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,357){\makebox(0,0)[r]{0.4}}
\put(1269.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,495){\makebox(0,0)[r]{0.6}}
\put(1269.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,632){\makebox(0,0)[r]{0.8}}
\put(1269.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,770){\makebox(0,0)[r]{1}}
\put(1269.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,41){\makebox(0,0){0}}
\put(120.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,41){\makebox(0,0){0.2}}
\put(354.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588,41){\makebox(0,0){0.4}}
\put(588.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(821.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(821,41){\makebox(0,0){0.6}}
\put(821.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055,41){\makebox(0,0){0.8}}
\put(1055.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,41){\makebox(0,0){1}}
\put(1289.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,82.0){\rule[-0.200pt]{281.612pt}{0.400pt}}
\put(1289.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120.0,770.0){\rule[-0.200pt]{281.612pt}{0.400pt}}
\put(973,20){\makebox(0,0)[r]{$\Omega_m$}}
\put(26,564){\makebox(0,0)[r]{$\Omega_\Lambda$}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120,770){\usebox{\plotpoint}}
\multiput(120.00,768.92)(0.850,-0.500){1373}{\rule{0.780pt}{0.120pt}}
\multiput(120.00,769.17)(1167.382,-688.000){2}{\rule{0.390pt}{0.400pt}}
\put(295,357){\usebox{\plotpoint}}
\put(295.0,357.0){\rule[-0.200pt]{98.769pt}{0.400pt}}
\put(705.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(295.0,687.0){\rule[-0.200pt]{98.769pt}{0.400pt}}
\put(295.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(353,608){\usebox{\plotpoint}}
\put(351.67,606){\rule{0.400pt}{0.482pt}}
\multiput(352.17,607.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351,604.67){\rule{0.241pt}{0.400pt}}
\multiput(351.50,605.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(349.67,602){\rule{0.400pt}{0.482pt}}
\multiput(350.17,603.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351.0,604.0){\usebox{\plotpoint}}
\put(349.67,592){\rule{0.400pt}{0.482pt}}
\multiput(349.17,593.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(350.0,594.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(350.67,588){\rule{0.400pt}{0.482pt}}
\multiput(350.17,589.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351.0,590.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(352,585.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,587.0){\usebox{\plotpoint}}
\put(353,582.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.67,581){\rule{0.400pt}{0.482pt}}
\multiput(353.17,582.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(355,579.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,578.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.67,577){\rule{0.400pt}{0.482pt}}
\multiput(356.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(358,575.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359,574.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.67,573){\rule{0.400pt}{0.482pt}}
\multiput(359.17,574.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(361,571.67){\rule{0.241pt}{0.400pt}}
\multiput(361.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.67,570){\rule{0.400pt}{0.482pt}}
\multiput(361.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(363,568.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,584.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(363.67,566){\rule{0.400pt}{0.482pt}}
\multiput(363.17,567.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(365,564.67){\rule{0.482pt}{0.400pt}}
\multiput(365.00,565.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367,563.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.67,562){\rule{0.400pt}{0.482pt}}
\multiput(367.17,563.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(369,560.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,561.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370.67,559){\rule{0.400pt}{0.482pt}}
\multiput(370.17,560.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372,557.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,556.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.67,555){\rule{0.400pt}{0.482pt}}
\multiput(373.17,556.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(375,553.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,552.67){\rule{0.482pt}{0.400pt}}
\multiput(376.00,553.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377.67,551){\rule{0.400pt}{0.482pt}}
\multiput(377.17,552.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(379,549.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,550.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380.67,548){\rule{0.400pt}{0.482pt}}
\multiput(380.17,549.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(382,546.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383,545.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,546.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384.67,544){\rule{0.400pt}{0.482pt}}
\multiput(384.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(386,542.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387,541.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,542.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(388.67,540){\rule{0.400pt}{0.482pt}}
\multiput(388.17,541.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(390,538.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,539.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(392,537.17){\rule{0.482pt}{0.400pt}}
\multiput(392.00,538.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(394,535.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395,534.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,535.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396.67,533){\rule{0.400pt}{0.482pt}}
\multiput(396.17,534.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(398,531.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,532.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,530.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,531.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(402,529.17){\rule{0.482pt}{0.400pt}}
\multiput(402.00,530.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(404,527.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,528.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405.67,526){\rule{0.400pt}{0.482pt}}
\multiput(405.17,527.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407,524.67){\rule{0.482pt}{0.400pt}}
\multiput(407.00,525.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,523.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,524.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411,522.17){\rule{0.482pt}{0.400pt}}
\multiput(411.00,523.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(413,520.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,521.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,519.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,520.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,518.17){\rule{0.482pt}{0.400pt}}
\multiput(417.00,519.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,516.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,517.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,515.17){\rule{0.482pt}{0.400pt}}
\multiput(421.00,516.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(423,513.67){\rule{0.723pt}{0.400pt}}
\multiput(423.00,514.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(426,512.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,513.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428,511.17){\rule{0.700pt}{0.400pt}}
\multiput(428.00,512.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(431,509.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,510.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,508.67){\rule{0.723pt}{0.400pt}}
\multiput(433.00,509.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(436,507.17){\rule{0.700pt}{0.400pt}}
\multiput(436.00,508.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(439,505.67){\rule{0.723pt}{0.400pt}}
\multiput(439.00,506.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(442,504.17){\rule{0.700pt}{0.400pt}}
\multiput(442.00,505.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(445,502.67){\rule{0.723pt}{0.400pt}}
\multiput(445.00,503.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(448,501.67){\rule{1.204pt}{0.400pt}}
\multiput(448.00,502.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(453,500.17){\rule{0.900pt}{0.400pt}}
\multiput(453.00,501.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(457,498.67){\rule{1.204pt}{0.400pt}}
\multiput(457.00,499.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(462,497.67){\rule{1.686pt}{0.400pt}}
\multiput(462.00,498.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(364.0,568.0){\usebox{\plotpoint}}
\put(493,497.67){\rule{0.964pt}{0.400pt}}
\multiput(493.00,497.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(497,498.67){\rule{0.723pt}{0.400pt}}
\multiput(497.00,498.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(500,500.17){\rule{0.700pt}{0.400pt}}
\multiput(500.00,499.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(503,501.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,502.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.67,504){\rule{0.400pt}{0.482pt}}
\multiput(505.17,504.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507,505.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.67,507){\rule{0.400pt}{0.482pt}}
\multiput(507.17,507.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469.0,498.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(508,519.67){\rule{0.241pt}{0.400pt}}
\multiput(508.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,509.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(506.67,522){\rule{0.400pt}{0.482pt}}
\multiput(507.17,522.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(506,523.67){\rule{0.241pt}{0.400pt}}
\multiput(506.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,521.0){\usebox{\plotpoint}}
\put(504.67,526){\rule{0.400pt}{0.482pt}}
\multiput(505.17,526.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(504,527.67){\rule{0.241pt}{0.400pt}}
\multiput(504.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.67,529){\rule{0.400pt}{0.482pt}}
\multiput(503.17,529.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(502,530.67){\rule{0.241pt}{0.400pt}}
\multiput(502.50,530.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506.0,525.0){\usebox{\plotpoint}}
\put(500.67,533){\rule{0.400pt}{0.482pt}}
\multiput(501.17,533.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(499,534.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,534.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,535.67){\rule{0.241pt}{0.400pt}}
\multiput(498.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.67,537){\rule{0.400pt}{0.482pt}}
\multiput(497.17,537.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496,538.67){\rule{0.241pt}{0.400pt}}
\multiput(496.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(494.67,540){\rule{0.400pt}{0.482pt}}
\multiput(495.17,540.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(493,541.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,541.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(492,542.67){\rule{0.241pt}{0.400pt}}
\multiput(492.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.67,544){\rule{0.400pt}{0.482pt}}
\multiput(491.17,544.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(489,545.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,545.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,546.67){\rule{0.241pt}{0.400pt}}
\multiput(488.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486,548.17){\rule{0.482pt}{0.400pt}}
\multiput(487.00,547.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(485,549.67){\rule{0.241pt}{0.400pt}}
\multiput(485.50,549.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,551.17){\rule{0.482pt}{0.400pt}}
\multiput(484.00,550.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,552.67){\rule{0.241pt}{0.400pt}}
\multiput(482.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,553.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,553.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,555.17){\rule{0.482pt}{0.400pt}}
\multiput(479.00,554.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,556.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,556.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,557.67){\rule{0.241pt}{0.400pt}}
\multiput(475.50,557.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473,559.17){\rule{0.482pt}{0.400pt}}
\multiput(474.00,558.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,560.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,560.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(469,562.17){\rule{0.482pt}{0.400pt}}
\multiput(470.00,561.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,563.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,563.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,564.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,564.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,566.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,565.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,567.67){\rule{0.482pt}{0.400pt}}
\multiput(462.00,567.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,568.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,568.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,570.17){\rule{0.700pt}{0.400pt}}
\multiput(457.55,569.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(454,571.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,571.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452,573.17){\rule{0.482pt}{0.400pt}}
\multiput(453.00,572.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,574.67){\rule{0.723pt}{0.400pt}}
\multiput(450.50,574.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(447,575.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,575.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,577.17){\rule{0.700pt}{0.400pt}}
\multiput(445.55,576.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(442,578.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,578.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,579.67){\rule{0.723pt}{0.400pt}}
\multiput(440.50,579.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(437,581.17){\rule{0.482pt}{0.400pt}}
\multiput(438.00,580.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,582.67){\rule{0.723pt}{0.400pt}}
\multiput(435.50,582.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(431,584.17){\rule{0.700pt}{0.400pt}}
\multiput(432.55,583.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(428,585.67){\rule{0.723pt}{0.400pt}}
\multiput(429.50,585.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(425,586.67){\rule{0.723pt}{0.400pt}}
\multiput(426.50,586.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(422,588.17){\rule{0.700pt}{0.400pt}}
\multiput(423.55,587.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(419,589.67){\rule{0.723pt}{0.400pt}}
\multiput(420.50,589.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(416,590.67){\rule{0.723pt}{0.400pt}}
\multiput(417.50,590.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(413,592.17){\rule{0.700pt}{0.400pt}}
\multiput(414.55,591.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(409,593.67){\rule{0.964pt}{0.400pt}}
\multiput(411.00,593.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(406,595.17){\rule{0.700pt}{0.400pt}}
\multiput(407.55,594.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(402,596.67){\rule{0.964pt}{0.400pt}}
\multiput(404.00,596.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(399,597.67){\rule{0.723pt}{0.400pt}}
\multiput(400.50,597.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(395,599.17){\rule{0.900pt}{0.400pt}}
\multiput(397.13,598.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(391,600.67){\rule{0.964pt}{0.400pt}}
\multiput(393.00,600.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(386,602.17){\rule{1.100pt}{0.400pt}}
\multiput(388.72,601.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(382,603.67){\rule{0.964pt}{0.400pt}}
\multiput(384.00,603.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(377,604.67){\rule{1.204pt}{0.400pt}}
\multiput(379.50,604.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(369,606.17){\rule{1.700pt}{0.400pt}}
\multiput(373.47,605.17)(-4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(502.0,532.0){\usebox{\plotpoint}}
\put(353.0,608.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(329,641){\usebox{\plotpoint}}
\put(325,639.17){\rule{0.900pt}{0.400pt}}
\multiput(327.13,640.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(322,637.67){\rule{0.723pt}{0.400pt}}
\multiput(323.50,638.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(319,636.67){\rule{0.723pt}{0.400pt}}
\multiput(320.50,637.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(317.67,635){\rule{0.400pt}{0.482pt}}
\multiput(318.17,636.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(317,633.67){\rule{0.241pt}{0.400pt}}
\multiput(317.50,634.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,629.67){\rule{0.241pt}{0.400pt}}
\multiput(316.50,630.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,631.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(315.67,621){\rule{0.400pt}{0.482pt}}
\multiput(315.17,622.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(316.0,623.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(317,615.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,617.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(318,611.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.67,610){\rule{0.400pt}{0.482pt}}
\multiput(318.17,611.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(318.0,613.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(320,607.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320.67,606){\rule{0.400pt}{0.482pt}}
\multiput(320.17,607.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(320.0,609.0){\usebox{\plotpoint}}
\put(322,603.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.67,602){\rule{0.400pt}{0.482pt}}
\multiput(322.17,603.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(322.0,605.0){\usebox{\plotpoint}}
\put(323.67,599){\rule{0.400pt}{0.482pt}}
\multiput(323.17,600.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(325,597.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,601.0){\usebox{\plotpoint}}
\put(325.67,595){\rule{0.400pt}{0.482pt}}
\multiput(325.17,596.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327,593.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327.67,592){\rule{0.400pt}{0.482pt}}
\multiput(327.17,593.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(326.0,597.0){\usebox{\plotpoint}}
\put(329,589.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.67,588){\rule{0.400pt}{0.482pt}}
\multiput(329.17,589.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(331,586.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,585.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.67,584){\rule{0.400pt}{0.482pt}}
\multiput(332.17,585.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(334,582.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,591.0){\usebox{\plotpoint}}
\put(335,579.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336,578.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.67,577){\rule{0.400pt}{0.482pt}}
\multiput(336.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(338,575.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339,574.67){\rule{0.241pt}{0.400pt}}
\multiput(339.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.67,573){\rule{0.400pt}{0.482pt}}
\multiput(339.17,574.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(341,571.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.67,570){\rule{0.400pt}{0.482pt}}
\multiput(341.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(343,568.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,567.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.67,566){\rule{0.400pt}{0.482pt}}
\multiput(344.17,567.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(346,564.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,563.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.67,562){\rule{0.400pt}{0.482pt}}
\multiput(347.17,563.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(349,560.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,561.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(350.67,559){\rule{0.400pt}{0.482pt}}
\multiput(350.17,560.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(352,557.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353,556.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.67,555){\rule{0.400pt}{0.482pt}}
\multiput(353.17,556.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(355,553.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356,552.67){\rule{0.482pt}{0.400pt}}
\multiput(356.00,553.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357.67,551){\rule{0.400pt}{0.482pt}}
\multiput(357.17,552.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(359,549.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360,548.17){\rule{0.482pt}{0.400pt}}
\multiput(360.00,549.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(362,546.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,545.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.67,544){\rule{0.400pt}{0.482pt}}
\multiput(363.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(365,542.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,541.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,542.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(367.67,540){\rule{0.400pt}{0.482pt}}
\multiput(367.17,541.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(369,538.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,539.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370.67,537){\rule{0.400pt}{0.482pt}}
\multiput(370.17,538.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(372,535.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,534.67){\rule{0.482pt}{0.400pt}}
\multiput(373.00,535.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(374.67,533){\rule{0.400pt}{0.482pt}}
\multiput(374.17,534.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(376,531.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,530.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,531.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(378.67,529){\rule{0.400pt}{0.482pt}}
\multiput(378.17,530.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(380,527.67){\rule{0.482pt}{0.400pt}}
\multiput(380.00,528.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(381.67,526){\rule{0.400pt}{0.482pt}}
\multiput(381.17,527.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383,524.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,525.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385,523.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.67,522){\rule{0.400pt}{0.482pt}}
\multiput(385.17,523.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(387,520.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,521.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,519.67){\rule{0.482pt}{0.400pt}}
\multiput(389.00,520.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(390.67,518){\rule{0.400pt}{0.482pt}}
\multiput(390.17,519.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(392,516.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,517.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.67,515){\rule{0.400pt}{0.482pt}}
\multiput(393.17,516.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(395,513.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,514.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397,512.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,511.17){\rule{0.482pt}{0.400pt}}
\multiput(398.00,512.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,509.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401,508.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,509.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(403,507.17){\rule{0.482pt}{0.400pt}}
\multiput(403.00,508.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,505.67){\rule{0.482pt}{0.400pt}}
\multiput(405.00,506.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(407,504.17){\rule{0.482pt}{0.400pt}}
\multiput(407.00,505.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,502.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(410,501.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,502.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411.67,500){\rule{0.400pt}{0.482pt}}
\multiput(411.17,501.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(413,498.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,499.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,497.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,498.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,496.17){\rule{0.482pt}{0.400pt}}
\multiput(417.00,497.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,494.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,495.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,493.17){\rule{0.482pt}{0.400pt}}
\multiput(421.00,494.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(423,491.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424,490.67){\rule{0.723pt}{0.400pt}}
\multiput(424.00,491.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(427,489.17){\rule{0.482pt}{0.400pt}}
\multiput(427.00,490.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,487.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,488.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,486.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,487.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,485.17){\rule{0.482pt}{0.400pt}}
\multiput(433.00,486.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,483.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,484.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437,482.17){\rule{0.482pt}{0.400pt}}
\multiput(437.00,483.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,480.67){\rule{0.723pt}{0.400pt}}
\multiput(439.00,481.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(442,479.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,480.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,478.17){\rule{0.482pt}{0.400pt}}
\multiput(444.00,479.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(446,476.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,477.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,475.67){\rule{0.723pt}{0.400pt}}
\multiput(448.00,476.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(451,474.17){\rule{0.700pt}{0.400pt}}
\multiput(451.00,475.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(454,472.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,473.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,471.17){\rule{0.700pt}{0.400pt}}
\multiput(456.00,472.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(459,469.67){\rule{0.723pt}{0.400pt}}
\multiput(459.00,470.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(462,468.67){\rule{0.723pt}{0.400pt}}
\multiput(462.00,469.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(465,467.17){\rule{0.700pt}{0.400pt}}
\multiput(465.00,468.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(468,465.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,466.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,464.67){\rule{0.964pt}{0.400pt}}
\multiput(470.00,465.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(474,463.17){\rule{0.900pt}{0.400pt}}
\multiput(474.00,464.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(478,461.67){\rule{0.723pt}{0.400pt}}
\multiput(478.00,462.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(481,460.17){\rule{0.900pt}{0.400pt}}
\multiput(481.00,461.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(485,458.67){\rule{1.204pt}{0.400pt}}
\multiput(485.00,459.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(490,457.67){\rule{0.964pt}{0.400pt}}
\multiput(490.00,458.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(494,456.17){\rule{1.100pt}{0.400pt}}
\multiput(494.00,457.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(499,454.67){\rule{1.204pt}{0.400pt}}
\multiput(499.00,455.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(504,453.67){\rule{1.686pt}{0.400pt}}
\multiput(504.00,454.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(511,452.17){\rule{1.300pt}{0.400pt}}
\multiput(511.00,453.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(517,450.67){\rule{1.927pt}{0.400pt}}
\multiput(517.00,451.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(525,449.17){\rule{2.100pt}{0.400pt}}
\multiput(525.00,450.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(535,447.67){\rule{2.650pt}{0.400pt}}
\multiput(535.00,448.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(335.0,581.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586,447.67){\rule{1.204pt}{0.400pt}}
\multiput(586.00,447.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(591,449.17){\rule{0.700pt}{0.400pt}}
\multiput(591.00,448.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(594,450.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,450.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596,452.17){\rule{0.482pt}{0.400pt}}
\multiput(596.00,451.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(598,453.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599,454.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,448.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(600,457.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,456.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(601,461.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,459.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(601,465.67){\rule{0.241pt}{0.400pt}}
\multiput(601.50,465.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,463.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(599.67,471){\rule{0.400pt}{0.482pt}}
\multiput(600.17,471.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(601.0,467.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(598.67,474){\rule{0.400pt}{0.482pt}}
\multiput(599.17,474.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(600.0,473.0){\usebox{\plotpoint}}
\put(598,476.67){\rule{0.241pt}{0.400pt}}
\multiput(598.50,476.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,476.0){\usebox{\plotpoint}}
\put(597,479.67){\rule{0.241pt}{0.400pt}}
\multiput(597.50,479.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596,480.67){\rule{0.241pt}{0.400pt}}
\multiput(596.50,480.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,478.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(595,483.67){\rule{0.241pt}{0.400pt}}
\multiput(595.50,483.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.67,485){\rule{0.400pt}{0.482pt}}
\multiput(594.17,485.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(593,486.67){\rule{0.241pt}{0.400pt}}
\multiput(593.50,486.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,482.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(591.67,489){\rule{0.400pt}{0.482pt}}
\multiput(592.17,489.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(591,490.67){\rule{0.241pt}{0.400pt}}
\multiput(591.50,490.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,491.67){\rule{0.241pt}{0.400pt}}
\multiput(590.50,491.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.67,493){\rule{0.400pt}{0.482pt}}
\multiput(589.17,493.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(588,494.67){\rule{0.241pt}{0.400pt}}
\multiput(588.50,494.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,488.0){\usebox{\plotpoint}}
\put(587,497.67){\rule{0.241pt}{0.400pt}}
\multiput(587.50,497.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,498.67){\rule{0.241pt}{0.400pt}}
\multiput(586.50,498.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.67,500){\rule{0.400pt}{0.482pt}}
\multiput(585.17,500.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(584,501.67){\rule{0.241pt}{0.400pt}}
\multiput(584.50,501.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582,502.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,502.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580.67,504){\rule{0.400pt}{0.482pt}}
\multiput(581.17,504.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(580,505.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.67,507){\rule{0.400pt}{0.482pt}}
\multiput(579.17,507.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(578,508.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577,509.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,509.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.67,511){\rule{0.400pt}{0.482pt}}
\multiput(576.17,511.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(575,512.67){\rule{0.241pt}{0.400pt}}
\multiput(575.50,512.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,513.67){\rule{0.241pt}{0.400pt}}
\multiput(574.50,513.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.67,515){\rule{0.400pt}{0.482pt}}
\multiput(573.17,515.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(571,516.67){\rule{0.482pt}{0.400pt}}
\multiput(572.00,516.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(569.67,518){\rule{0.400pt}{0.482pt}}
\multiput(570.17,518.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569,519.67){\rule{0.241pt}{0.400pt}}
\multiput(569.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568,520.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,522.17){\rule{0.482pt}{0.400pt}}
\multiput(567.00,521.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(565,523.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,524.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.67,526){\rule{0.400pt}{0.482pt}}
\multiput(563.17,526.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(561,527.67){\rule{0.482pt}{0.400pt}}
\multiput(562.00,527.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(559.67,529){\rule{0.400pt}{0.482pt}}
\multiput(560.17,529.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(558,530.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,530.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557,531.67){\rule{0.241pt}{0.400pt}}
\multiput(557.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.67,533){\rule{0.400pt}{0.482pt}}
\multiput(556.17,533.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(555,534.67){\rule{0.241pt}{0.400pt}}
\multiput(555.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553,535.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,535.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551.67,537){\rule{0.400pt}{0.482pt}}
\multiput(552.17,537.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(550,538.67){\rule{0.482pt}{0.400pt}}
\multiput(551.00,538.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(548.67,540){\rule{0.400pt}{0.482pt}}
\multiput(549.17,540.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(547,541.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,541.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,542.67){\rule{0.241pt}{0.400pt}}
\multiput(546.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,544.17){\rule{0.482pt}{0.400pt}}
\multiput(545.00,543.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,545.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541,546.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,546.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(539,548.17){\rule{0.482pt}{0.400pt}}
\multiput(540.00,547.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,549.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,549.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,551.17){\rule{0.482pt}{0.400pt}}
\multiput(537.00,550.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,552.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,552.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,553.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,553.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,555.17){\rule{0.482pt}{0.400pt}}
\multiput(532.00,554.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(529,556.67){\rule{0.482pt}{0.400pt}}
\multiput(530.00,556.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,557.67){\rule{0.241pt}{0.400pt}}
\multiput(528.50,557.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(526,559.17){\rule{0.482pt}{0.400pt}}
\multiput(527.00,558.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,560.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,560.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,562.17){\rule{0.482pt}{0.400pt}}
\multiput(523.00,561.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(520,563.67){\rule{0.482pt}{0.400pt}}
\multiput(521.00,563.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,564.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,564.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516.67,566){\rule{0.400pt}{0.482pt}}
\multiput(517.17,566.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(515,567.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,567.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(513,568.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,568.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,570.17){\rule{0.482pt}{0.400pt}}
\multiput(512.00,569.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,571.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,571.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,573.17){\rule{0.700pt}{0.400pt}}
\multiput(507.55,572.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(504,574.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,574.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,575.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,575.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,577.17){\rule{0.482pt}{0.400pt}}
\multiput(501.00,576.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,578.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,578.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,579.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,579.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,581.17){\rule{0.700pt}{0.400pt}}
\multiput(494.55,580.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(491,582.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,582.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,584.17){\rule{0.700pt}{0.400pt}}
\multiput(489.55,583.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(486,585.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,585.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,586.67){\rule{0.723pt}{0.400pt}}
\multiput(484.50,586.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(481,588.17){\rule{0.482pt}{0.400pt}}
\multiput(482.00,587.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,589.67){\rule{0.723pt}{0.400pt}}
\multiput(479.50,589.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(475,590.67){\rule{0.723pt}{0.400pt}}
\multiput(476.50,590.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(473,592.17){\rule{0.482pt}{0.400pt}}
\multiput(474.00,591.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,593.67){\rule{0.723pt}{0.400pt}}
\multiput(471.50,593.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(467,595.17){\rule{0.700pt}{0.400pt}}
\multiput(468.55,594.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(464,596.67){\rule{0.723pt}{0.400pt}}
\multiput(465.50,596.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461,597.67){\rule{0.723pt}{0.400pt}}
\multiput(462.50,597.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(459,599.17){\rule{0.482pt}{0.400pt}}
\multiput(460.00,598.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,600.67){\rule{0.723pt}{0.400pt}}
\multiput(457.50,600.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(452,602.17){\rule{0.900pt}{0.400pt}}
\multiput(454.13,601.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(449,603.67){\rule{0.723pt}{0.400pt}}
\multiput(450.50,603.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(446,604.67){\rule{0.723pt}{0.400pt}}
\multiput(447.50,604.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(443,606.17){\rule{0.700pt}{0.400pt}}
\multiput(444.55,605.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(440,607.67){\rule{0.723pt}{0.400pt}}
\multiput(441.50,607.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(436,608.67){\rule{0.964pt}{0.400pt}}
\multiput(438.00,608.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(433,610.17){\rule{0.700pt}{0.400pt}}
\multiput(434.55,609.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(429,611.67){\rule{0.964pt}{0.400pt}}
\multiput(431.00,611.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(426,613.17){\rule{0.700pt}{0.400pt}}
\multiput(427.55,612.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(422,614.67){\rule{0.964pt}{0.400pt}}
\multiput(424.00,614.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(419,615.67){\rule{0.723pt}{0.400pt}}
\multiput(420.50,615.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(415,617.17){\rule{0.900pt}{0.400pt}}
\multiput(417.13,616.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(411,618.67){\rule{0.964pt}{0.400pt}}
\multiput(413.00,618.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(407,619.67){\rule{0.964pt}{0.400pt}}
\multiput(409.00,619.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(404,621.17){\rule{0.700pt}{0.400pt}}
\multiput(405.55,620.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(400,622.67){\rule{0.964pt}{0.400pt}}
\multiput(402.00,622.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(396,624.17){\rule{0.900pt}{0.400pt}}
\multiput(398.13,623.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(392,625.67){\rule{0.964pt}{0.400pt}}
\multiput(394.00,625.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(388,626.67){\rule{0.964pt}{0.400pt}}
\multiput(390.00,626.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(384,628.17){\rule{0.900pt}{0.400pt}}
\multiput(386.13,627.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(380,629.67){\rule{0.964pt}{0.400pt}}
\multiput(382.00,629.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(376,630.67){\rule{0.964pt}{0.400pt}}
\multiput(378.00,630.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(372,632.17){\rule{0.900pt}{0.400pt}}
\multiput(374.13,631.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(368,633.67){\rule{0.964pt}{0.400pt}}
\multiput(370.00,633.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(364,635.17){\rule{0.900pt}{0.400pt}}
\multiput(366.13,634.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(360,636.67){\rule{0.964pt}{0.400pt}}
\multiput(362.00,636.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(355,637.67){\rule{1.204pt}{0.400pt}}
\multiput(357.50,637.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(345,639.17){\rule{2.100pt}{0.400pt}}
\multiput(350.64,638.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(588.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329.0,641.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\end{picture}


==> 4cons12.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1350,810)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,82){\makebox(0,0)[r]{0}}
\put(1269.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,220){\makebox(0,0)[r]{0.2}}
\put(1269.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,357){\makebox(0,0)[r]{0.4}}
\put(1269.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,495){\makebox(0,0)[r]{0.6}}
\put(1269.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,632){\makebox(0,0)[r]{0.8}}
\put(1269.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,770){\makebox(0,0)[r]{1}}
\put(1269.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,41){\makebox(0,0){0}}
\put(120.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,41){\makebox(0,0){0.2}}
\put(354.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588,41){\makebox(0,0){0.4}}
\put(588.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(821.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(821,41){\makebox(0,0){0.6}}
\put(821.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055,41){\makebox(0,0){0.8}}
\put(1055.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,41){\makebox(0,0){1}}
\put(1289.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,82.0){\rule[-0.200pt]{281.612pt}{0.400pt}}
\put(1289.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120.0,770.0){\rule[-0.200pt]{281.612pt}{0.400pt}}
\put(973,20){\makebox(0,0)[r]{$\Omega_m$}}
\put(26,564){\makebox(0,0)[r]{$\Omega_\Lambda$}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120,770){\usebox{\plotpoint}}
\multiput(120.00,768.92)(0.850,-0.500){1373}{\rule{0.780pt}{0.120pt}}
\multiput(120.00,769.17)(1167.382,-688.000){2}{\rule{0.390pt}{0.400pt}}
\put(295,357){\usebox{\plotpoint}}
\put(295.0,357.0){\rule[-0.200pt]{98.769pt}{0.400pt}}
\put(705.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(295.0,687.0){\rule[-0.200pt]{98.769pt}{0.400pt}}
\put(295.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(473,568){\usebox{\plotpoint}}
\put(460,566.17){\rule{1.300pt}{0.400pt}}
\multiput(463.30,567.17)(-3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(459,564.67){\rule{0.241pt}{0.400pt}}
\multiput(459.50,565.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,568.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(457.67,562){\rule{0.400pt}{0.482pt}}
\multiput(458.17,563.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(459.0,564.0){\usebox{\plotpoint}}
\put(457.67,559){\rule{0.400pt}{0.482pt}}
\multiput(457.17,560.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458.0,561.0){\usebox{\plotpoint}}
\put(458.67,555){\rule{0.400pt}{0.482pt}}
\multiput(458.17,556.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(460,553.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461,552.67){\rule{0.241pt}{0.400pt}}
\multiput(461.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(462,549.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.67,548){\rule{0.400pt}{0.482pt}}
\multiput(462.17,549.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(464,546.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,545.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.67,544){\rule{0.400pt}{0.482pt}}
\multiput(465.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467,542.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(462.0,551.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(467.67,540){\rule{0.400pt}{0.482pt}}
\multiput(467.17,541.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(469,538.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.67,537){\rule{0.400pt}{0.482pt}}
\multiput(469.17,538.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(471,535.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472,534.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,535.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473.67,533){\rule{0.400pt}{0.482pt}}
\multiput(473.17,534.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(475,531.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,530.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477,529.17){\rule{0.482pt}{0.400pt}}
\multiput(477.00,530.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(479,527.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,528.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.67,526){\rule{0.400pt}{0.482pt}}
\multiput(479.17,527.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(481,524.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,523.67){\rule{0.241pt}{0.400pt}}
\multiput(482.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483,522.17){\rule{0.482pt}{0.400pt}}
\multiput(483.00,523.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(485,520.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,521.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(487,519.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488,518.17){\rule{0.482pt}{0.400pt}}
\multiput(488.00,519.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,516.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,517.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.67,515){\rule{0.400pt}{0.482pt}}
\multiput(490.17,516.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(492,513.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,514.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,512.67){\rule{0.241pt}{0.400pt}}
\multiput(494.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495,511.17){\rule{0.482pt}{0.400pt}}
\multiput(495.00,512.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(497,509.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,510.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,508.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,509.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500.67,507){\rule{0.400pt}{0.482pt}}
\multiput(500.17,508.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(502,505.67){\rule{0.482pt}{0.400pt}}
\multiput(502.00,506.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,504.17){\rule{0.482pt}{0.400pt}}
\multiput(504.00,505.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,502.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,503.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(508,501.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,502.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,500.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,501.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,498.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,499.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,497.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,498.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,496.17){\rule{0.482pt}{0.400pt}}
\multiput(516.00,497.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,494.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,495.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520,493.17){\rule{0.700pt}{0.400pt}}
\multiput(520.00,494.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(523,491.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,492.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(525,490.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,491.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,489.17){\rule{0.482pt}{0.400pt}}
\multiput(527.00,490.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(529,487.67){\rule{0.723pt}{0.400pt}}
\multiput(529.00,488.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(532,486.67){\rule{0.723pt}{0.400pt}}
\multiput(532.00,487.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(535,485.17){\rule{0.482pt}{0.400pt}}
\multiput(535.00,486.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,483.67){\rule{0.723pt}{0.400pt}}
\multiput(537.00,484.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(540,482.17){\rule{0.482pt}{0.400pt}}
\multiput(540.00,483.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(542,480.67){\rule{0.723pt}{0.400pt}}
\multiput(542.00,481.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(545,479.67){\rule{0.723pt}{0.400pt}}
\multiput(545.00,480.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(548,478.17){\rule{0.700pt}{0.400pt}}
\multiput(548.00,479.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(551,476.67){\rule{0.723pt}{0.400pt}}
\multiput(551.00,477.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(554,475.67){\rule{0.964pt}{0.400pt}}
\multiput(554.00,476.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(558,474.17){\rule{0.482pt}{0.400pt}}
\multiput(558.00,475.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(560,472.67){\rule{0.723pt}{0.400pt}}
\multiput(560.00,473.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(563,471.17){\rule{0.900pt}{0.400pt}}
\multiput(563.00,472.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(567,469.67){\rule{0.723pt}{0.400pt}}
\multiput(567.00,470.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(570,468.67){\rule{0.964pt}{0.400pt}}
\multiput(570.00,469.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(574,467.17){\rule{0.700pt}{0.400pt}}
\multiput(574.00,468.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(577,465.67){\rule{0.723pt}{0.400pt}}
\multiput(577.00,466.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(580,464.67){\rule{0.964pt}{0.400pt}}
\multiput(580.00,465.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(584,463.17){\rule{0.700pt}{0.400pt}}
\multiput(584.00,464.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(587,461.67){\rule{0.723pt}{0.400pt}}
\multiput(587.00,462.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(590,460.17){\rule{0.900pt}{0.400pt}}
\multiput(590.00,461.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(594,458.67){\rule{0.723pt}{0.400pt}}
\multiput(594.00,459.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(597,457.67){\rule{0.723pt}{0.400pt}}
\multiput(597.00,458.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(600,456.17){\rule{0.900pt}{0.400pt}}
\multiput(600.00,457.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(604,454.67){\rule{0.723pt}{0.400pt}}
\multiput(604.00,455.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(607,453.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,454.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(610,452.17){\rule{0.700pt}{0.400pt}}
\multiput(610.00,453.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(613,450.67){\rule{0.723pt}{0.400pt}}
\multiput(613.00,451.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(616,449.17){\rule{0.700pt}{0.400pt}}
\multiput(616.00,450.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(619,447.67){\rule{0.723pt}{0.400pt}}
\multiput(619.00,448.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(622,446.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,447.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625,445.17){\rule{0.900pt}{0.400pt}}
\multiput(625.00,446.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(629,443.67){\rule{0.482pt}{0.400pt}}
\multiput(629.00,444.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(631,442.67){\rule{0.723pt}{0.400pt}}
\multiput(631.00,443.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(634,441.17){\rule{0.700pt}{0.400pt}}
\multiput(634.00,442.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(637,439.67){\rule{0.723pt}{0.400pt}}
\multiput(637.00,440.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(640,438.17){\rule{0.700pt}{0.400pt}}
\multiput(640.00,439.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(643,436.67){\rule{0.723pt}{0.400pt}}
\multiput(643.00,437.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(646,435.67){\rule{0.723pt}{0.400pt}}
\multiput(646.00,436.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(649,434.17){\rule{0.482pt}{0.400pt}}
\multiput(649.00,435.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,432.67){\rule{0.723pt}{0.400pt}}
\multiput(651.00,433.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(654,431.67){\rule{0.482pt}{0.400pt}}
\multiput(654.00,432.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(656,430.17){\rule{0.700pt}{0.400pt}}
\multiput(656.00,431.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(659,428.67){\rule{0.723pt}{0.400pt}}
\multiput(659.00,429.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(662,427.17){\rule{0.700pt}{0.400pt}}
\multiput(662.00,428.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(665,425.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,426.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,424.67){\rule{0.482pt}{0.400pt}}
\multiput(667.00,425.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(669,423.17){\rule{0.700pt}{0.400pt}}
\multiput(669.00,424.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(672,421.67){\rule{0.723pt}{0.400pt}}
\multiput(672.00,422.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(675,420.17){\rule{0.482pt}{0.400pt}}
\multiput(675.00,421.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,418.67){\rule{0.723pt}{0.400pt}}
\multiput(677.00,419.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(680,417.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,418.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(682,416.17){\rule{0.900pt}{0.400pt}}
\multiput(682.00,417.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(686,414.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,415.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688,413.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,414.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,412.17){\rule{0.482pt}{0.400pt}}
\multiput(690.00,413.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(692,410.67){\rule{0.964pt}{0.400pt}}
\multiput(692.00,411.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(696,409.17){\rule{0.700pt}{0.400pt}}
\multiput(696.00,410.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(699,407.67){\rule{0.482pt}{0.400pt}}
\multiput(699.00,408.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(701,406.67){\rule{0.482pt}{0.400pt}}
\multiput(701.00,407.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468.0,542.0){\usebox{\plotpoint}}
\put(704,440){\usebox{\plotpoint}}
\put(702,439.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,439.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700.67,441){\rule{0.400pt}{0.482pt}}
\multiput(701.17,441.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(699,442.67){\rule{0.482pt}{0.400pt}}
\multiput(700.00,442.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(698,443.67){\rule{0.241pt}{0.400pt}}
\multiput(698.50,443.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696,445.17){\rule{0.482pt}{0.400pt}}
\multiput(697.00,444.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,446.67){\rule{0.241pt}{0.400pt}}
\multiput(695.50,446.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694,447.67){\rule{0.241pt}{0.400pt}}
\multiput(694.50,447.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.67,449){\rule{0.400pt}{0.482pt}}
\multiput(693.17,449.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(691,450.67){\rule{0.482pt}{0.400pt}}
\multiput(692.00,450.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(689,452.17){\rule{0.482pt}{0.400pt}}
\multiput(690.00,451.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(687,453.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,453.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686,454.67){\rule{0.241pt}{0.400pt}}
\multiput(686.50,454.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.67,456){\rule{0.400pt}{0.482pt}}
\multiput(685.17,456.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(683,457.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,457.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(682,458.67){\rule{0.241pt}{0.400pt}}
\multiput(682.50,458.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680,460.17){\rule{0.482pt}{0.400pt}}
\multiput(681.00,459.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(678,461.67){\rule{0.482pt}{0.400pt}}
\multiput(679.00,461.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(676,463.17){\rule{0.482pt}{0.400pt}}
\multiput(677.00,462.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(674,464.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,464.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(672,465.67){\rule{0.482pt}{0.400pt}}
\multiput(673.00,465.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(670.67,467){\rule{0.400pt}{0.482pt}}
\multiput(671.17,467.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(669,468.67){\rule{0.482pt}{0.400pt}}
\multiput(670.00,468.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,469.67){\rule{0.482pt}{0.400pt}}
\multiput(668.00,469.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(665,471.17){\rule{0.482pt}{0.400pt}}
\multiput(666.00,470.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(663,472.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,472.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(661,474.17){\rule{0.482pt}{0.400pt}}
\multiput(662.00,473.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(659,475.67){\rule{0.482pt}{0.400pt}}
\multiput(660.00,475.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(657,476.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,476.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,478.17){\rule{0.482pt}{0.400pt}}
\multiput(656.00,477.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(652,479.67){\rule{0.723pt}{0.400pt}}
\multiput(653.50,479.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(650,480.67){\rule{0.482pt}{0.400pt}}
\multiput(651.00,480.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648,482.17){\rule{0.482pt}{0.400pt}}
\multiput(649.00,481.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(646,483.67){\rule{0.482pt}{0.400pt}}
\multiput(647.00,483.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,485.17){\rule{0.482pt}{0.400pt}}
\multiput(645.00,484.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(641,486.67){\rule{0.723pt}{0.400pt}}
\multiput(642.50,486.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(639,487.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,487.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(637,489.17){\rule{0.482pt}{0.400pt}}
\multiput(638.00,488.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(634,490.67){\rule{0.723pt}{0.400pt}}
\multiput(635.50,490.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(632,491.67){\rule{0.482pt}{0.400pt}}
\multiput(633.00,491.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,493.17){\rule{0.700pt}{0.400pt}}
\multiput(630.55,492.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(627,494.67){\rule{0.482pt}{0.400pt}}
\multiput(628.00,494.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(625,496.17){\rule{0.482pt}{0.400pt}}
\multiput(626.00,495.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,497.67){\rule{0.723pt}{0.400pt}}
\multiput(623.50,497.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(619,498.67){\rule{0.723pt}{0.400pt}}
\multiput(620.50,498.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(617,500.17){\rule{0.482pt}{0.400pt}}
\multiput(618.00,499.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(614,501.67){\rule{0.723pt}{0.400pt}}
\multiput(615.50,501.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(612,502.67){\rule{0.482pt}{0.400pt}}
\multiput(613.00,502.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(609,504.17){\rule{0.700pt}{0.400pt}}
\multiput(610.55,503.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(606,505.67){\rule{0.723pt}{0.400pt}}
\multiput(607.50,505.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(604,507.17){\rule{0.482pt}{0.400pt}}
\multiput(605.00,506.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(601,508.67){\rule{0.723pt}{0.400pt}}
\multiput(602.50,508.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(599,509.67){\rule{0.482pt}{0.400pt}}
\multiput(600.00,509.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596,511.17){\rule{0.700pt}{0.400pt}}
\multiput(597.55,510.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(593,512.67){\rule{0.723pt}{0.400pt}}
\multiput(594.50,512.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(590,513.67){\rule{0.723pt}{0.400pt}}
\multiput(591.50,513.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(588,515.17){\rule{0.482pt}{0.400pt}}
\multiput(589.00,514.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,516.67){\rule{0.723pt}{0.400pt}}
\multiput(586.50,516.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(582,518.17){\rule{0.700pt}{0.400pt}}
\multiput(583.55,517.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(579,519.67){\rule{0.723pt}{0.400pt}}
\multiput(580.50,519.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(577,520.67){\rule{0.482pt}{0.400pt}}
\multiput(578.00,520.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(574,522.17){\rule{0.700pt}{0.400pt}}
\multiput(575.55,521.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(571,523.67){\rule{0.723pt}{0.400pt}}
\multiput(572.50,523.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(568,524.67){\rule{0.723pt}{0.400pt}}
\multiput(569.50,524.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(566,526.17){\rule{0.482pt}{0.400pt}}
\multiput(567.00,525.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,527.67){\rule{0.723pt}{0.400pt}}
\multiput(564.50,527.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(560,529.17){\rule{0.700pt}{0.400pt}}
\multiput(561.55,528.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(557,530.67){\rule{0.723pt}{0.400pt}}
\multiput(558.50,530.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(555,531.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,531.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(552,533.17){\rule{0.700pt}{0.400pt}}
\multiput(553.55,532.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(549,534.67){\rule{0.723pt}{0.400pt}}
\multiput(550.50,534.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(546,535.67){\rule{0.723pt}{0.400pt}}
\multiput(547.50,535.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(543,537.17){\rule{0.700pt}{0.400pt}}
\multiput(544.55,536.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(541,538.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,538.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,540.17){\rule{0.700pt}{0.400pt}}
\multiput(539.55,539.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(535,541.67){\rule{0.723pt}{0.400pt}}
\multiput(536.50,541.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(532,542.67){\rule{0.723pt}{0.400pt}}
\multiput(533.50,542.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(529,544.17){\rule{0.700pt}{0.400pt}}
\multiput(530.55,543.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(526,545.67){\rule{0.723pt}{0.400pt}}
\multiput(527.50,545.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(523,546.67){\rule{0.723pt}{0.400pt}}
\multiput(524.50,546.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(520,548.17){\rule{0.700pt}{0.400pt}}
\multiput(521.55,547.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(518,549.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,549.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,551.17){\rule{0.900pt}{0.400pt}}
\multiput(516.13,550.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(511,552.67){\rule{0.723pt}{0.400pt}}
\multiput(512.50,552.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(508,553.67){\rule{0.723pt}{0.400pt}}
\multiput(509.50,553.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(506,555.17){\rule{0.482pt}{0.400pt}}
\multiput(507.00,554.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(501,556.67){\rule{1.204pt}{0.400pt}}
\multiput(503.50,556.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(498,557.67){\rule{0.723pt}{0.400pt}}
\multiput(499.50,557.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(495,559.17){\rule{0.700pt}{0.400pt}}
\multiput(496.55,558.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(492,560.67){\rule{0.723pt}{0.400pt}}
\multiput(493.50,560.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(487,562.17){\rule{1.100pt}{0.400pt}}
\multiput(489.72,561.17)(-2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(484,563.67){\rule{0.723pt}{0.400pt}}
\multiput(485.50,563.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(479,564.67){\rule{1.204pt}{0.400pt}}
\multiput(481.50,564.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(473,566.17){\rule{1.300pt}{0.400pt}}
\multiput(476.30,565.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(406,621){\usebox{\plotpoint}}
\put(399,619.67){\rule{0.241pt}{0.400pt}}
\multiput(399.50,620.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398,618.67){\rule{0.241pt}{0.400pt}}
\multiput(398.50,619.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,621.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(397,614.67){\rule{0.241pt}{0.400pt}}
\multiput(397.50,615.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,616.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(397,611.67){\rule{0.241pt}{0.400pt}}
\multiput(397.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398,608.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,610.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(398.67,606){\rule{0.400pt}{0.482pt}}
\multiput(398.17,607.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(399.0,608.0){\usebox{\plotpoint}}
\put(400,603.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.67,602){\rule{0.400pt}{0.482pt}}
\multiput(400.17,603.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402,600.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.67,599){\rule{0.400pt}{0.482pt}}
\multiput(402.17,600.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404,597.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405,596.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,597.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.67,595){\rule{0.400pt}{0.482pt}}
\multiput(405.17,596.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(407,593.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(400.0,605.0){\usebox{\plotpoint}}
\put(408,590.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,589.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409.67,588){\rule{0.400pt}{0.482pt}}
\multiput(409.17,589.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(411,586.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412,585.67){\rule{0.241pt}{0.400pt}}
\multiput(412.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(412.67,584){\rule{0.400pt}{0.482pt}}
\multiput(412.17,585.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(414,582.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.67,581){\rule{0.400pt}{0.482pt}}
\multiput(414.17,582.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(416,579.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,578.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.67,577){\rule{0.400pt}{0.482pt}}
\multiput(417.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(419,575.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,574.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.67,573){\rule{0.400pt}{0.482pt}}
\multiput(420.17,574.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422,571.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.67,570){\rule{0.400pt}{0.482pt}}
\multiput(422.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424,568.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,567.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.67,566){\rule{0.400pt}{0.482pt}}
\multiput(425.17,567.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(427,564.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428,563.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,564.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(429.67,562){\rule{0.400pt}{0.482pt}}
\multiput(429.17,563.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431,560.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.67,559){\rule{0.400pt}{0.482pt}}
\multiput(431.17,560.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433,557.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,558.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434,556.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(434.67,555){\rule{0.400pt}{0.482pt}}
\multiput(434.17,556.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(436,553.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437,552.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438,551.17){\rule{0.482pt}{0.400pt}}
\multiput(438.00,552.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,549.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,550.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.67,548){\rule{0.400pt}{0.482pt}}
\multiput(440.17,549.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(442,546.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,545.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.67,544){\rule{0.400pt}{0.482pt}}
\multiput(443.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(445,542.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,543.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,541.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447,540.17){\rule{0.482pt}{0.400pt}}
\multiput(447.00,541.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,538.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,539.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450,537.17){\rule{0.482pt}{0.400pt}}
\multiput(450.00,538.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(452,535.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453,534.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454,533.17){\rule{0.482pt}{0.400pt}}
\multiput(454.00,534.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,531.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457,530.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,531.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.67,529){\rule{0.400pt}{0.482pt}}
\multiput(457.17,530.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(459,527.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,528.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.67,526){\rule{0.400pt}{0.482pt}}
\multiput(460.17,527.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(462,524.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463,523.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,524.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(464.67,522){\rule{0.400pt}{0.482pt}}
\multiput(464.17,523.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(466,520.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,521.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,519.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,520.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(468.67,518){\rule{0.400pt}{0.482pt}}
\multiput(468.17,519.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(470,516.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,517.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471.67,515){\rule{0.400pt}{0.482pt}}
\multiput(471.17,516.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(473,513.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,514.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,512.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,513.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476,511.17){\rule{0.482pt}{0.400pt}}
\multiput(476.00,512.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,509.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,510.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479,508.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,509.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480.67,507){\rule{0.400pt}{0.482pt}}
\multiput(480.17,508.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482,505.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,506.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,504.17){\rule{0.482pt}{0.400pt}}
\multiput(484.00,505.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,502.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,503.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,501.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,502.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489,500.17){\rule{0.482pt}{0.400pt}}
\multiput(489.00,501.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,498.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,499.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492,497.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,498.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,496.17){\rule{0.482pt}{0.400pt}}
\multiput(494.00,497.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,494.67){\rule{0.482pt}{0.400pt}}
\multiput(496.00,495.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,493.17){\rule{0.482pt}{0.400pt}}
\multiput(498.00,494.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,491.67){\rule{0.482pt}{0.400pt}}
\multiput(500.00,492.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,490.67){\rule{0.482pt}{0.400pt}}
\multiput(502.00,491.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503.67,489){\rule{0.400pt}{0.482pt}}
\multiput(503.17,490.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505,487.67){\rule{0.723pt}{0.400pt}}
\multiput(505.00,488.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(508,486.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,487.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,485.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,486.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,483.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,484.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,482.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,483.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,480.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,481.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,479.67){\rule{0.723pt}{0.400pt}}
\multiput(518.00,480.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(521,478.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,479.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(523,476.67){\rule{0.723pt}{0.400pt}}
\multiput(523.00,477.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(526,475.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,476.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,474.17){\rule{0.482pt}{0.400pt}}
\multiput(528.00,475.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(530,472.67){\rule{0.723pt}{0.400pt}}
\multiput(530.00,473.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(533,471.17){\rule{0.700pt}{0.400pt}}
\multiput(533.00,472.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(536,469.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,468.67){\rule{0.723pt}{0.400pt}}
\multiput(538.00,469.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(541,467.17){\rule{0.700pt}{0.400pt}}
\multiput(541.00,468.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(544,465.67){\rule{0.723pt}{0.400pt}}
\multiput(544.00,466.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(547,464.67){\rule{0.723pt}{0.400pt}}
\multiput(547.00,465.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(550,463.17){\rule{0.482pt}{0.400pt}}
\multiput(550.00,464.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(552,461.67){\rule{0.723pt}{0.400pt}}
\multiput(552.00,462.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(555,460.17){\rule{0.900pt}{0.400pt}}
\multiput(555.00,461.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(559,458.67){\rule{0.723pt}{0.400pt}}
\multiput(559.00,459.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(562,457.67){\rule{0.723pt}{0.400pt}}
\multiput(562.00,458.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(565,456.17){\rule{0.700pt}{0.400pt}}
\multiput(565.00,457.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(568,454.67){\rule{0.723pt}{0.400pt}}
\multiput(568.00,455.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(571,453.67){\rule{0.964pt}{0.400pt}}
\multiput(571.00,454.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(575,452.17){\rule{0.700pt}{0.400pt}}
\multiput(575.00,453.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(578,450.67){\rule{0.723pt}{0.400pt}}
\multiput(578.00,451.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(581,449.17){\rule{0.700pt}{0.400pt}}
\multiput(581.00,450.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(584,447.67){\rule{0.964pt}{0.400pt}}
\multiput(584.00,448.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(588,446.67){\rule{0.723pt}{0.400pt}}
\multiput(588.00,447.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(591,445.17){\rule{0.700pt}{0.400pt}}
\multiput(591.00,446.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(594,443.67){\rule{0.964pt}{0.400pt}}
\multiput(594.00,444.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(598,442.67){\rule{0.723pt}{0.400pt}}
\multiput(598.00,443.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(601,441.17){\rule{0.700pt}{0.400pt}}
\multiput(601.00,442.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(604,439.67){\rule{0.723pt}{0.400pt}}
\multiput(604.00,440.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(607,438.17){\rule{0.700pt}{0.400pt}}
\multiput(607.00,439.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(610,436.67){\rule{0.964pt}{0.400pt}}
\multiput(610.00,437.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(614,435.67){\rule{0.723pt}{0.400pt}}
\multiput(614.00,436.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(617,434.17){\rule{0.700pt}{0.400pt}}
\multiput(617.00,435.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(620,432.67){\rule{0.723pt}{0.400pt}}
\multiput(620.00,433.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(623,431.67){\rule{0.723pt}{0.400pt}}
\multiput(623.00,432.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(626,430.17){\rule{0.700pt}{0.400pt}}
\multiput(626.00,431.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(629,428.67){\rule{0.723pt}{0.400pt}}
\multiput(629.00,429.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(632,427.17){\rule{0.482pt}{0.400pt}}
\multiput(632.00,428.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(634,425.67){\rule{0.723pt}{0.400pt}}
\multiput(634.00,426.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(637,424.67){\rule{0.723pt}{0.400pt}}
\multiput(637.00,425.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(640,423.17){\rule{0.700pt}{0.400pt}}
\multiput(640.00,424.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(643,421.67){\rule{0.482pt}{0.400pt}}
\multiput(643.00,422.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(645,420.17){\rule{0.700pt}{0.400pt}}
\multiput(645.00,421.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(648,418.67){\rule{0.723pt}{0.400pt}}
\multiput(648.00,419.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(651,417.67){\rule{0.723pt}{0.400pt}}
\multiput(651.00,418.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(654,416.17){\rule{0.482pt}{0.400pt}}
\multiput(654.00,417.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(656,414.67){\rule{0.723pt}{0.400pt}}
\multiput(656.00,415.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(659,413.67){\rule{0.723pt}{0.400pt}}
\multiput(659.00,414.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(662,412.17){\rule{0.700pt}{0.400pt}}
\multiput(662.00,413.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(665,410.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,411.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,409.17){\rule{0.700pt}{0.400pt}}
\multiput(667.00,410.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(670,407.67){\rule{0.723pt}{0.400pt}}
\multiput(670.00,408.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(673,406.67){\rule{0.482pt}{0.400pt}}
\multiput(673.00,407.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(675,405.17){\rule{0.700pt}{0.400pt}}
\multiput(675.00,406.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(678,403.67){\rule{0.482pt}{0.400pt}}
\multiput(678.00,404.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(680,402.67){\rule{0.723pt}{0.400pt}}
\multiput(680.00,403.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(683,401.17){\rule{0.482pt}{0.400pt}}
\multiput(683.00,402.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(685,399.67){\rule{0.723pt}{0.400pt}}
\multiput(685.00,400.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(688,398.17){\rule{0.482pt}{0.400pt}}
\multiput(688.00,399.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,396.67){\rule{0.482pt}{0.400pt}}
\multiput(690.00,397.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(692,395.67){\rule{0.482pt}{0.400pt}}
\multiput(692.00,396.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(694,394.17){\rule{0.700pt}{0.400pt}}
\multiput(694.00,395.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(697,392.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,393.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(699,391.67){\rule{0.482pt}{0.400pt}}
\multiput(699.00,392.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(701,390.17){\rule{0.482pt}{0.400pt}}
\multiput(701.00,391.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(408.0,592.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(704,462){\usebox{\plotpoint}}
\put(702,461.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,461.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700.67,463){\rule{0.400pt}{0.482pt}}
\multiput(701.17,463.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(699,464.67){\rule{0.482pt}{0.400pt}}
\multiput(700.00,464.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(697,465.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,465.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695.67,467){\rule{0.400pt}{0.482pt}}
\multiput(696.17,467.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(695,468.67){\rule{0.241pt}{0.400pt}}
\multiput(695.50,468.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693,469.67){\rule{0.482pt}{0.400pt}}
\multiput(694.00,469.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(691.67,471){\rule{0.400pt}{0.482pt}}
\multiput(692.17,471.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(690,472.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,472.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688,474.17){\rule{0.482pt}{0.400pt}}
\multiput(689.00,473.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(686,475.67){\rule{0.482pt}{0.400pt}}
\multiput(687.00,475.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(685,476.67){\rule{0.241pt}{0.400pt}}
\multiput(685.50,476.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683,478.17){\rule{0.482pt}{0.400pt}}
\multiput(684.00,477.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(682,479.67){\rule{0.241pt}{0.400pt}}
\multiput(682.50,479.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680,480.67){\rule{0.482pt}{0.400pt}}
\multiput(681.00,480.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678,482.17){\rule{0.482pt}{0.400pt}}
\multiput(679.00,481.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(676,483.67){\rule{0.482pt}{0.400pt}}
\multiput(677.00,483.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(674,485.17){\rule{0.482pt}{0.400pt}}
\multiput(675.00,484.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(672,486.67){\rule{0.482pt}{0.400pt}}
\multiput(673.00,486.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(671,487.67){\rule{0.241pt}{0.400pt}}
\multiput(671.50,487.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,489.17){\rule{0.482pt}{0.400pt}}
\multiput(670.00,488.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,490.67){\rule{0.482pt}{0.400pt}}
\multiput(668.00,490.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(665,491.67){\rule{0.482pt}{0.400pt}}
\multiput(666.00,491.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(663,493.17){\rule{0.482pt}{0.400pt}}
\multiput(664.00,492.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(661,494.67){\rule{0.482pt}{0.400pt}}
\multiput(662.00,494.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(659,496.17){\rule{0.482pt}{0.400pt}}
\multiput(660.00,495.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(657,497.67){\rule{0.482pt}{0.400pt}}
\multiput(658.00,497.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(654,498.67){\rule{0.723pt}{0.400pt}}
\multiput(655.50,498.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(652,500.17){\rule{0.482pt}{0.400pt}}
\multiput(653.00,499.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(650,501.67){\rule{0.482pt}{0.400pt}}
\multiput(651.00,501.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648,502.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,502.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(646,504.17){\rule{0.482pt}{0.400pt}}
\multiput(647.00,503.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,505.67){\rule{0.482pt}{0.400pt}}
\multiput(645.00,505.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(641,507.17){\rule{0.700pt}{0.400pt}}
\multiput(642.55,506.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(639,508.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,508.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(637,509.67){\rule{0.482pt}{0.400pt}}
\multiput(638.00,509.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635,511.17){\rule{0.482pt}{0.400pt}}
\multiput(636.00,510.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(632,512.67){\rule{0.723pt}{0.400pt}}
\multiput(633.50,512.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(630,513.67){\rule{0.482pt}{0.400pt}}
\multiput(631.00,513.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(628,515.17){\rule{0.482pt}{0.400pt}}
\multiput(629.00,514.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(625,516.67){\rule{0.723pt}{0.400pt}}
\multiput(626.50,516.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(623,518.17){\rule{0.482pt}{0.400pt}}
\multiput(624.00,517.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(621,519.67){\rule{0.482pt}{0.400pt}}
\multiput(622.00,519.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(618,520.67){\rule{0.723pt}{0.400pt}}
\multiput(619.50,520.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(616,522.17){\rule{0.482pt}{0.400pt}}
\multiput(617.00,521.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(614,523.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,523.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,524.67){\rule{0.723pt}{0.400pt}}
\multiput(612.50,524.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(609,526.17){\rule{0.482pt}{0.400pt}}
\multiput(610.00,525.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,527.67){\rule{0.723pt}{0.400pt}}
\multiput(607.50,527.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(604,529.17){\rule{0.482pt}{0.400pt}}
\multiput(605.00,528.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(601,530.67){\rule{0.723pt}{0.400pt}}
\multiput(602.50,530.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(599,531.67){\rule{0.482pt}{0.400pt}}
\multiput(600.00,531.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596,533.17){\rule{0.700pt}{0.400pt}}
\multiput(597.55,532.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(594,534.67){\rule{0.482pt}{0.400pt}}
\multiput(595.00,534.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(591,535.67){\rule{0.723pt}{0.400pt}}
\multiput(592.50,535.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(589,537.17){\rule{0.482pt}{0.400pt}}
\multiput(590.00,536.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,538.67){\rule{0.482pt}{0.400pt}}
\multiput(588.00,538.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(584,540.17){\rule{0.700pt}{0.400pt}}
\multiput(585.55,539.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(581,541.67){\rule{0.723pt}{0.400pt}}
\multiput(582.50,541.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(579,542.67){\rule{0.482pt}{0.400pt}}
\multiput(580.00,542.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(576,544.17){\rule{0.700pt}{0.400pt}}
\multiput(577.55,543.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(574,545.67){\rule{0.482pt}{0.400pt}}
\multiput(575.00,545.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(571,546.67){\rule{0.723pt}{0.400pt}}
\multiput(572.50,546.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(569,548.17){\rule{0.482pt}{0.400pt}}
\multiput(570.00,547.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,549.67){\rule{0.723pt}{0.400pt}}
\multiput(567.50,549.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(564,551.17){\rule{0.482pt}{0.400pt}}
\multiput(565.00,550.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,552.67){\rule{0.723pt}{0.400pt}}
\multiput(562.50,552.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(558,553.67){\rule{0.723pt}{0.400pt}}
\multiput(559.50,553.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(556,555.17){\rule{0.482pt}{0.400pt}}
\multiput(557.00,554.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,556.67){\rule{0.723pt}{0.400pt}}
\multiput(554.50,556.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(551,557.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,557.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(548,559.17){\rule{0.700pt}{0.400pt}}
\multiput(549.55,558.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(546,560.67){\rule{0.482pt}{0.400pt}}
\multiput(547.00,560.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,562.17){\rule{0.700pt}{0.400pt}}
\multiput(544.55,561.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(541,563.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,563.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,564.67){\rule{0.723pt}{0.400pt}}
\multiput(539.50,564.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(535,566.17){\rule{0.700pt}{0.400pt}}
\multiput(536.55,565.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(532,567.67){\rule{0.723pt}{0.400pt}}
\multiput(533.50,567.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(530,568.67){\rule{0.482pt}{0.400pt}}
\multiput(531.00,568.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,570.17){\rule{0.700pt}{0.400pt}}
\multiput(528.55,569.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(525,571.67){\rule{0.482pt}{0.400pt}}
\multiput(526.00,571.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,573.17){\rule{0.700pt}{0.400pt}}
\multiput(523.55,572.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(519,574.67){\rule{0.723pt}{0.400pt}}
\multiput(520.50,574.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(517,575.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,575.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,577.17){\rule{0.700pt}{0.400pt}}
\multiput(515.55,576.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(511,578.67){\rule{0.723pt}{0.400pt}}
\multiput(512.50,578.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(509,579.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,579.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,581.17){\rule{0.700pt}{0.400pt}}
\multiput(507.55,580.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(503,582.67){\rule{0.723pt}{0.400pt}}
\multiput(504.50,582.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(500,584.17){\rule{0.700pt}{0.400pt}}
\multiput(501.55,583.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(497,585.67){\rule{0.723pt}{0.400pt}}
\multiput(498.50,585.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(494,586.67){\rule{0.723pt}{0.400pt}}
\multiput(495.50,586.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(491,588.17){\rule{0.700pt}{0.400pt}}
\multiput(492.55,587.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(487,589.67){\rule{0.964pt}{0.400pt}}
\multiput(489.00,589.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(484,590.67){\rule{0.723pt}{0.400pt}}
\multiput(485.50,590.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(481,592.17){\rule{0.700pt}{0.400pt}}
\multiput(482.55,591.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(478,593.67){\rule{0.723pt}{0.400pt}}
\multiput(479.50,593.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(474,595.17){\rule{0.900pt}{0.400pt}}
\multiput(476.13,594.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(471,596.67){\rule{0.723pt}{0.400pt}}
\multiput(472.50,596.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(468,597.67){\rule{0.723pt}{0.400pt}}
\multiput(469.50,597.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(465,599.17){\rule{0.700pt}{0.400pt}}
\multiput(466.55,598.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(462,600.67){\rule{0.723pt}{0.400pt}}
\multiput(463.50,600.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(459,602.17){\rule{0.700pt}{0.400pt}}
\multiput(460.55,601.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(456,603.67){\rule{0.723pt}{0.400pt}}
\multiput(457.50,603.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(453,604.67){\rule{0.723pt}{0.400pt}}
\multiput(454.50,604.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(450,606.17){\rule{0.700pt}{0.400pt}}
\multiput(451.55,605.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(447,607.67){\rule{0.723pt}{0.400pt}}
\multiput(448.50,607.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(443,608.67){\rule{0.964pt}{0.400pt}}
\multiput(445.00,608.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(441,610.17){\rule{0.482pt}{0.400pt}}
\multiput(442.00,609.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(438,611.67){\rule{0.723pt}{0.400pt}}
\multiput(439.50,611.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(434,613.17){\rule{0.900pt}{0.400pt}}
\multiput(436.13,612.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(430,614.67){\rule{0.964pt}{0.400pt}}
\multiput(432.00,614.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(426,615.67){\rule{0.964pt}{0.400pt}}
\multiput(428.00,615.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(422,617.17){\rule{0.900pt}{0.400pt}}
\multiput(424.13,616.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(416,618.67){\rule{1.445pt}{0.400pt}}
\multiput(419.00,618.17)(-3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(406,619.67){\rule{2.409pt}{0.400pt}}
\multiput(411.00,619.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\end{picture}


==> SNsig12.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1350,810)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,82){\makebox(0,0)[r]{0}}
\put(1269.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,220){\makebox(0,0)[r]{0.2}}
\put(1269.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,357){\makebox(0,0)[r]{0.4}}
\put(1269.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,495){\makebox(0,0)[r]{0.6}}
\put(1269.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,632){\makebox(0,0)[r]{0.8}}
\put(1269.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,770){\makebox(0,0)[r]{1}}
\put(1269.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,41){\makebox(0,0){0}}
\put(120.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,41){\makebox(0,0){0.2}}
\put(354.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588,41){\makebox(0,0){0.4}}
\put(588.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(821.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(821,41){\makebox(0,0){0.6}}
\put(821.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055,41){\makebox(0,0){0.8}}
\put(1055.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,41){\makebox(0,0){1}}
\put(1289.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,82.0){\rule[-0.200pt]{281.612pt}{0.400pt}}
\put(1289.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120.0,770.0){\rule[-0.200pt]{281.612pt}{0.400pt}}
\put(973,20){\makebox(0,0)[r]{$\Omega_m$}}
\put(26,564){\makebox(0,0)[r]{$\Omega_\Lambda$}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120,770){\usebox{\plotpoint}}
\multiput(120.00,768.92)(0.850,-0.500){1373}{\rule{0.780pt}{0.120pt}}
\multiput(120.00,769.17)(1167.382,-688.000){2}{\rule{0.390pt}{0.400pt}}
\put(295,357){\usebox{\plotpoint}}
\put(295.0,357.0){\rule[-0.200pt]{98.769pt}{0.400pt}}
\put(705.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(295.0,687.0){\rule[-0.200pt]{98.769pt}{0.400pt}}
\put(295.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(422,687){\usebox{\plotpoint}}
\put(420,685.67){\rule{0.482pt}{0.400pt}}
\multiput(421.00,686.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,684.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,685.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.67,683){\rule{0.400pt}{0.482pt}}
\multiput(418.17,684.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(416,681.67){\rule{0.482pt}{0.400pt}}
\multiput(417.00,682.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,680.67){\rule{0.241pt}{0.400pt}}
\multiput(415.50,681.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.67,679){\rule{0.400pt}{0.482pt}}
\multiput(414.17,680.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(412,677.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,678.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410.67,676){\rule{0.400pt}{0.482pt}}
\multiput(411.17,677.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(409,674.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,675.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(408,673.67){\rule{0.241pt}{0.400pt}}
\multiput(408.50,674.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.67,672){\rule{0.400pt}{0.482pt}}
\multiput(407.17,673.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(405,670.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,671.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404,669.67){\rule{0.241pt}{0.400pt}}
\multiput(404.50,670.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.67,668){\rule{0.400pt}{0.482pt}}
\multiput(403.17,669.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401,666.67){\rule{0.482pt}{0.400pt}}
\multiput(402.00,667.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399.67,665){\rule{0.400pt}{0.482pt}}
\multiput(400.17,666.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(398,663.67){\rule{0.482pt}{0.400pt}}
\multiput(399.00,664.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397,662.67){\rule{0.241pt}{0.400pt}}
\multiput(397.50,663.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.67,661){\rule{0.400pt}{0.482pt}}
\multiput(396.17,662.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(394,659.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,660.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,658.67){\rule{0.241pt}{0.400pt}}
\multiput(393.50,659.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.67,657){\rule{0.400pt}{0.482pt}}
\multiput(392.17,658.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(390,655.67){\rule{0.482pt}{0.400pt}}
\multiput(391.00,656.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(388.67,654){\rule{0.400pt}{0.482pt}}
\multiput(389.17,655.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(387,652.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,653.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,651.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,652.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.67,650){\rule{0.400pt}{0.482pt}}
\multiput(385.17,651.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383,648.67){\rule{0.482pt}{0.400pt}}
\multiput(384.00,649.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(382,647.67){\rule{0.241pt}{0.400pt}}
\multiput(382.50,648.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380,646.17){\rule{0.482pt}{0.400pt}}
\multiput(381.00,647.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,644.67){\rule{0.241pt}{0.400pt}}
\multiput(379.50,645.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.67,643){\rule{0.400pt}{0.482pt}}
\multiput(378.17,644.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(376,641.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,642.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(375,640.67){\rule{0.241pt}{0.400pt}}
\multiput(375.50,641.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373,639.17){\rule{0.482pt}{0.400pt}}
\multiput(374.00,640.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(372,637.67){\rule{0.241pt}{0.400pt}}
\multiput(372.50,638.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(371,636.67){\rule{0.241pt}{0.400pt}}
\multiput(371.50,637.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(369,635.17){\rule{0.482pt}{0.400pt}}
\multiput(370.00,636.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(368,633.67){\rule{0.241pt}{0.400pt}}
\multiput(368.50,634.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,632.17){\rule{0.482pt}{0.400pt}}
\multiput(367.00,633.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(365,630.67){\rule{0.241pt}{0.400pt}}
\multiput(365.50,631.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363,629.67){\rule{0.482pt}{0.400pt}}
\multiput(364.00,630.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361.67,628){\rule{0.400pt}{0.482pt}}
\multiput(362.17,629.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(360,626.67){\rule{0.482pt}{0.400pt}}
\multiput(361.00,627.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(359,625.67){\rule{0.241pt}{0.400pt}}
\multiput(359.50,626.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357,624.17){\rule{0.482pt}{0.400pt}}
\multiput(358.00,625.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(356,622.67){\rule{0.241pt}{0.400pt}}
\multiput(356.50,623.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354,621.17){\rule{0.482pt}{0.400pt}}
\multiput(355.00,622.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(353,619.67){\rule{0.241pt}{0.400pt}}
\multiput(353.50,620.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351,618.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,619.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(349.67,617){\rule{0.400pt}{0.482pt}}
\multiput(350.17,618.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(348,615.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,616.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347,614.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,615.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(345,613.17){\rule{0.482pt}{0.400pt}}
\multiput(346.00,614.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(344,611.67){\rule{0.241pt}{0.400pt}}
\multiput(344.50,612.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,610.17){\rule{0.482pt}{0.400pt}}
\multiput(343.00,611.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(340,608.67){\rule{0.482pt}{0.400pt}}
\multiput(341.00,609.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,607.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,608.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,606.17){\rule{0.482pt}{0.400pt}}
\multiput(338.00,607.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(336,604.67){\rule{0.241pt}{0.400pt}}
\multiput(336.50,605.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334,603.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,604.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332,602.17){\rule{0.482pt}{0.400pt}}
\multiput(333.00,603.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(331,600.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,601.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,599.17){\rule{0.482pt}{0.400pt}}
\multiput(330.00,600.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(327,597.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,598.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326,596.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,597.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,595.17){\rule{0.482pt}{0.400pt}}
\multiput(325.00,596.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(322,593.67){\rule{0.482pt}{0.400pt}}
\multiput(323.00,594.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(320.67,592){\rule{0.400pt}{0.482pt}}
\multiput(321.17,593.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319,590.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,591.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,589.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,590.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(315,588.17){\rule{0.482pt}{0.400pt}}
\multiput(316.00,589.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(314,586.67){\rule{0.241pt}{0.400pt}}
\multiput(314.50,587.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312,585.67){\rule{0.482pt}{0.400pt}}
\multiput(313.00,586.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,584.17){\rule{0.482pt}{0.400pt}}
\multiput(311.00,585.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(308,582.67){\rule{0.482pt}{0.400pt}}
\multiput(309.00,583.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(581,581){\usebox{\plotpoint}}
\put(579,579.67){\rule{0.482pt}{0.400pt}}
\multiput(580.00,580.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,578.67){\rule{0.241pt}{0.400pt}}
\multiput(578.50,579.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576,577.17){\rule{0.482pt}{0.400pt}}
\multiput(577.00,578.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(574,575.67){\rule{0.482pt}{0.400pt}}
\multiput(575.00,576.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(572,574.67){\rule{0.482pt}{0.400pt}}
\multiput(573.00,575.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,573.17){\rule{0.482pt}{0.400pt}}
\multiput(571.00,574.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,571.67){\rule{0.482pt}{0.400pt}}
\multiput(569.00,572.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,570.17){\rule{0.482pt}{0.400pt}}
\multiput(567.00,571.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(564,568.67){\rule{0.482pt}{0.400pt}}
\multiput(565.00,569.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563,567.67){\rule{0.241pt}{0.400pt}}
\multiput(563.50,568.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561,566.17){\rule{0.482pt}{0.400pt}}
\multiput(562.00,567.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(559,564.67){\rule{0.482pt}{0.400pt}}
\multiput(560.00,565.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(557,563.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,564.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(555,562.17){\rule{0.482pt}{0.400pt}}
\multiput(556.00,563.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,560.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,561.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,559.17){\rule{0.482pt}{0.400pt}}
\multiput(552.00,560.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,557.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,558.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(547,556.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,557.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(545,555.17){\rule{0.482pt}{0.400pt}}
\multiput(546.00,556.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,553.67){\rule{0.482pt}{0.400pt}}
\multiput(544.00,554.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541,552.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,553.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(539,551.17){\rule{0.482pt}{0.400pt}}
\multiput(540.00,552.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,549.67){\rule{0.482pt}{0.400pt}}
\multiput(538.00,550.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(535,548.17){\rule{0.482pt}{0.400pt}}
\multiput(536.00,549.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,546.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,547.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532,545.67){\rule{0.241pt}{0.400pt}}
\multiput(532.50,546.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(530,544.17){\rule{0.482pt}{0.400pt}}
\multiput(531.00,545.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,542.67){\rule{0.482pt}{0.400pt}}
\multiput(529.00,543.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,541.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,542.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,540.17){\rule{0.482pt}{0.400pt}}
\multiput(525.00,541.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,538.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,539.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520,537.17){\rule{0.482pt}{0.400pt}}
\multiput(521.00,538.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(518,535.67){\rule{0.482pt}{0.400pt}}
\multiput(519.00,536.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(516,534.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,535.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,533.17){\rule{0.482pt}{0.400pt}}
\multiput(515.00,534.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,531.67){\rule{0.482pt}{0.400pt}}
\multiput(513.00,532.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,530.67){\rule{0.482pt}{0.400pt}}
\multiput(511.00,531.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(508,529.17){\rule{0.482pt}{0.400pt}}
\multiput(509.00,530.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,527.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,528.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,526.17){\rule{0.482pt}{0.400pt}}
\multiput(505.00,527.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,524.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,525.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,523.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,524.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,522.17){\rule{0.482pt}{0.400pt}}
\multiput(499.00,523.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,520.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,521.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,519.67){\rule{0.482pt}{0.400pt}}
\multiput(495.00,520.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(492,518.17){\rule{0.482pt}{0.400pt}}
\multiput(493.00,519.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,516.67){\rule{0.482pt}{0.400pt}}
\multiput(491.00,517.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,515.17){\rule{0.482pt}{0.400pt}}
\multiput(489.00,516.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(486,513.67){\rule{0.482pt}{0.400pt}}
\multiput(487.00,514.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,512.67){\rule{0.482pt}{0.400pt}}
\multiput(485.00,513.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,511.17){\rule{0.482pt}{0.400pt}}
\multiput(483.00,512.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,509.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,510.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,508.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,509.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,507.17){\rule{0.482pt}{0.400pt}}
\multiput(477.00,508.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(474,505.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,506.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(472,504.17){\rule{0.482pt}{0.400pt}}
\multiput(473.00,505.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,502.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,503.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,501.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,502.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,500.17){\rule{0.482pt}{0.400pt}}
\multiput(467.00,501.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(464,498.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,499.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(462,497.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,498.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460,496.17){\rule{0.482pt}{0.400pt}}
\multiput(461.00,497.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(458,494.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,495.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,493.17){\rule{0.482pt}{0.400pt}}
\multiput(457.00,494.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,491.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,492.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452,490.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,491.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(450,489.17){\rule{0.482pt}{0.400pt}}
\multiput(451.00,490.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(448,487.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,488.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(447,486.67){\rule{0.241pt}{0.400pt}}
\multiput(447.50,487.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445,485.17){\rule{0.482pt}{0.400pt}}
\multiput(446.00,486.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,483.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,484.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,482.17){\rule{0.482pt}{0.400pt}}
\multiput(442.00,483.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,480.67){\rule{0.482pt}{0.400pt}}
\multiput(440.00,481.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437,479.67){\rule{0.482pt}{0.400pt}}
\multiput(438.00,480.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(435,478.17){\rule{0.482pt}{0.400pt}}
\multiput(436.00,479.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(433,476.67){\rule{0.482pt}{0.400pt}}
\multiput(434.00,477.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(431,475.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,476.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(429.67,474){\rule{0.400pt}{0.482pt}}
\multiput(430.17,475.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(428,472.67){\rule{0.482pt}{0.400pt}}
\multiput(429.00,473.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,471.17){\rule{0.482pt}{0.400pt}}
\multiput(427.00,472.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(424,469.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,470.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,468.67){\rule{0.482pt}{0.400pt}}
\multiput(423.00,469.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(420,467.17){\rule{0.482pt}{0.400pt}}
\multiput(421.00,468.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,465.67){\rule{0.241pt}{0.400pt}}
\multiput(419.50,466.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417,464.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,465.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,463.17){\rule{0.482pt}{0.400pt}}
\multiput(416.00,464.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(413,461.67){\rule{0.482pt}{0.400pt}}
\multiput(414.00,462.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(411,460.17){\rule{0.482pt}{0.400pt}}
\multiput(412.00,461.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,458.67){\rule{0.241pt}{0.400pt}}
\multiput(410.50,459.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,457.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,458.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406,456.17){\rule{0.482pt}{0.400pt}}
\multiput(407.00,457.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(404,454.67){\rule{0.482pt}{0.400pt}}
\multiput(405.00,455.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(403,453.67){\rule{0.241pt}{0.400pt}}
\multiput(403.50,454.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401,452.17){\rule{0.482pt}{0.400pt}}
\multiput(402.00,453.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(399,450.67){\rule{0.482pt}{0.400pt}}
\multiput(400.00,451.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(397.67,449){\rule{0.400pt}{0.482pt}}
\multiput(398.17,450.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(396,447.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,448.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(394,446.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,447.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(392,445.17){\rule{0.482pt}{0.400pt}}
\multiput(393.00,446.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,443.67){\rule{0.241pt}{0.400pt}}
\multiput(391.50,444.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389,442.67){\rule{0.482pt}{0.400pt}}
\multiput(390.00,443.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,441.17){\rule{0.482pt}{0.400pt}}
\multiput(388.00,442.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,439.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,440.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,438.17){\rule{0.482pt}{0.400pt}}
\multiput(385.00,439.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(383,436.67){\rule{0.241pt}{0.400pt}}
\multiput(383.50,437.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381,435.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,436.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379,434.17){\rule{0.482pt}{0.400pt}}
\multiput(380.00,435.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(378,432.67){\rule{0.241pt}{0.400pt}}
\multiput(378.50,433.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376,431.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,432.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(374.67,430){\rule{0.400pt}{0.482pt}}
\multiput(375.17,431.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(373,428.67){\rule{0.482pt}{0.400pt}}
\multiput(374.00,429.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371.67,427){\rule{0.400pt}{0.482pt}}
\multiput(372.17,428.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(370,425.67){\rule{0.482pt}{0.400pt}}
\multiput(371.00,426.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(369,424.67){\rule{0.241pt}{0.400pt}}
\multiput(369.50,425.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367,423.17){\rule{0.482pt}{0.400pt}}
\multiput(368.00,424.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(366,421.67){\rule{0.241pt}{0.400pt}}
\multiput(366.50,422.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364,420.17){\rule{0.482pt}{0.400pt}}
\multiput(365.00,421.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(363,418.67){\rule{0.241pt}{0.400pt}}
\multiput(363.50,419.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361,417.67){\rule{0.482pt}{0.400pt}}
\multiput(362.00,418.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(359.67,416){\rule{0.400pt}{0.482pt}}
\multiput(360.17,417.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(358,414.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,415.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(357,413.67){\rule{0.241pt}{0.400pt}}
\multiput(357.50,414.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,412.17){\rule{0.482pt}{0.400pt}}
\multiput(356.00,413.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(354,410.67){\rule{0.241pt}{0.400pt}}
\multiput(354.50,411.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.67,409){\rule{0.400pt}{0.482pt}}
\multiput(353.17,410.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(351,407.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,408.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(350,406.67){\rule{0.241pt}{0.400pt}}
\multiput(350.50,407.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,405.17){\rule{0.482pt}{0.400pt}}
\multiput(349.00,406.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(347,403.67){\rule{0.241pt}{0.400pt}}
\multiput(347.50,404.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,402.67){\rule{0.241pt}{0.400pt}}
\multiput(346.50,403.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344,401.17){\rule{0.482pt}{0.400pt}}
\multiput(345.00,402.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(343,399.67){\rule{0.241pt}{0.400pt}}
\multiput(343.50,400.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,398.17){\rule{0.482pt}{0.400pt}}
\multiput(342.00,399.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,396.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,397.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(338,395.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,396.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336,394.17){\rule{0.482pt}{0.400pt}}
\multiput(337.00,395.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(335,392.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334,391.67){\rule{0.241pt}{0.400pt}}
\multiput(334.50,392.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332,390.17){\rule{0.482pt}{0.400pt}}
\multiput(333.00,391.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(331,388.67){\rule{0.241pt}{0.400pt}}
\multiput(331.50,389.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.67,387){\rule{0.400pt}{0.482pt}}
\multiput(330.17,388.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328,385.67){\rule{0.482pt}{0.400pt}}
\multiput(329.00,386.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326,384.67){\rule{0.482pt}{0.400pt}}
\multiput(327.00,385.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,383.17){\rule{0.700pt}{0.400pt}}
\multiput(324.55,384.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(321,381.67){\rule{0.482pt}{0.400pt}}
\multiput(322.00,382.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(319,380.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,381.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,379.17){\rule{0.482pt}{0.400pt}}
\multiput(318.00,380.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(315,377.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,378.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,376.17){\rule{0.482pt}{0.400pt}}
\multiput(314.00,377.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(311,374.67){\rule{0.482pt}{0.400pt}}
\multiput(312.00,375.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(309,373.67){\rule{0.482pt}{0.400pt}}
\multiput(310.00,374.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(581,581){\usebox{\plotpoint}}
\put(581,581.17){\rule{0.482pt}{0.400pt}}
\multiput(581.00,580.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(583,582.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,582.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585,584.17){\rule{0.482pt}{0.400pt}}
\multiput(585.00,583.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(587,585.67){\rule{0.482pt}{0.400pt}}
\multiput(587.00,585.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,586.67){\rule{0.482pt}{0.400pt}}
\multiput(589.00,586.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(590.67,588){\rule{0.400pt}{0.482pt}}
\multiput(590.17,588.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(592,589.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,589.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(594,590.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,590.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596,592.17){\rule{0.482pt}{0.400pt}}
\multiput(596.00,591.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(598,593.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,593.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(599.67,595){\rule{0.400pt}{0.482pt}}
\multiput(599.17,595.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(601,596.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,596.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(603,597.67){\rule{0.482pt}{0.400pt}}
\multiput(603.00,597.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,599.17){\rule{0.482pt}{0.400pt}}
\multiput(605.00,598.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,600.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608,602.17){\rule{0.482pt}{0.400pt}}
\multiput(608.00,601.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(610,603.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,603.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(612,604.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,604.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613.67,606){\rule{0.400pt}{0.482pt}}
\multiput(613.17,606.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(615,607.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,607.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,608.67){\rule{0.482pt}{0.400pt}}
\multiput(617.00,608.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(619,610.17){\rule{0.482pt}{0.400pt}}
\multiput(619.00,609.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(621,611.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622,613.17){\rule{0.482pt}{0.400pt}}
\multiput(622.00,612.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(624,614.67){\rule{0.482pt}{0.400pt}}
\multiput(624.00,614.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(626,615.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627,617.17){\rule{0.482pt}{0.400pt}}
\multiput(627.00,616.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,618.67){\rule{0.482pt}{0.400pt}}
\multiput(629.00,618.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(631,619.67){\rule{0.241pt}{0.400pt}}
\multiput(631.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632,621.17){\rule{0.482pt}{0.400pt}}
\multiput(632.00,620.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(634,622.67){\rule{0.482pt}{0.400pt}}
\multiput(634.00,622.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(636,624.17){\rule{0.482pt}{0.400pt}}
\multiput(636.00,623.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(638,625.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639,626.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,626.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(640.67,628){\rule{0.400pt}{0.482pt}}
\multiput(640.17,628.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(642,629.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,629.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,630.67){\rule{0.482pt}{0.400pt}}
\multiput(644.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(645.67,632){\rule{0.400pt}{0.482pt}}
\multiput(645.17,632.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(647,633.67){\rule{0.482pt}{0.400pt}}
\multiput(647.00,633.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648.67,635){\rule{0.400pt}{0.482pt}}
\multiput(648.17,635.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(650,636.67){\rule{0.482pt}{0.400pt}}
\multiput(650.00,636.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(652,637.67){\rule{0.482pt}{0.400pt}}
\multiput(652.00,637.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(653.67,639){\rule{0.400pt}{0.482pt}}
\multiput(653.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(655,640.67){\rule{0.482pt}{0.400pt}}
\multiput(655.00,640.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(657,641.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658,643.17){\rule{0.482pt}{0.400pt}}
\multiput(658.00,642.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,644.67){\rule{0.482pt}{0.400pt}}
\multiput(660.00,644.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(661.67,646){\rule{0.400pt}{0.482pt}}
\multiput(661.17,646.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(663,647.67){\rule{0.482pt}{0.400pt}}
\multiput(663.00,647.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(665,648.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666,650.17){\rule{0.482pt}{0.400pt}}
\multiput(666.00,649.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(668,651.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,652.67){\rule{0.482pt}{0.400pt}}
\multiput(669.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(670.67,654){\rule{0.400pt}{0.482pt}}
\multiput(670.17,654.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(672,655.67){\rule{0.482pt}{0.400pt}}
\multiput(672.00,655.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(673.67,657){\rule{0.400pt}{0.482pt}}
\multiput(673.17,657.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(675,658.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,658.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,659.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,661.17){\rule{0.482pt}{0.400pt}}
\multiput(678.00,660.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(680,662.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681,663.67){\rule{0.482pt}{0.400pt}}
\multiput(681.00,663.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(682.67,665){\rule{0.400pt}{0.482pt}}
\multiput(682.17,665.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(684,666.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,666.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(685.67,668){\rule{0.400pt}{0.482pt}}
\multiput(685.17,668.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(687,669.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,669.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688,670.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,670.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(689.67,672){\rule{0.400pt}{0.482pt}}
\multiput(689.17,672.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(691,673.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,673.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693,674.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,674.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.67,676){\rule{0.400pt}{0.482pt}}
\multiput(693.17,676.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(695,677.67){\rule{0.482pt}{0.400pt}}
\multiput(695.00,677.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(696.67,679){\rule{0.400pt}{0.482pt}}
\multiput(696.17,679.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(698,680.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,680.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700,681.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,681.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.67,683){\rule{0.400pt}{0.482pt}}
\multiput(700.17,683.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(702,684.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,684.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(345,687){\usebox{\plotpoint}}
\put(343,685.67){\rule{0.482pt}{0.400pt}}
\multiput(344.00,686.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,684.67){\rule{0.241pt}{0.400pt}}
\multiput(342.50,685.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340,683.17){\rule{0.482pt}{0.400pt}}
\multiput(341.00,684.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,681.67){\rule{0.241pt}{0.400pt}}
\multiput(339.50,682.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338,680.67){\rule{0.241pt}{0.400pt}}
\multiput(338.50,681.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336,679.17){\rule{0.482pt}{0.400pt}}
\multiput(337.00,680.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(335,677.67){\rule{0.241pt}{0.400pt}}
\multiput(335.50,678.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333,676.17){\rule{0.482pt}{0.400pt}}
\multiput(334.00,677.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(332,674.67){\rule{0.241pt}{0.400pt}}
\multiput(332.50,675.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330,673.67){\rule{0.482pt}{0.400pt}}
\multiput(331.00,674.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(328.67,672){\rule{0.400pt}{0.482pt}}
\multiput(329.17,673.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(327,670.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,671.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326,669.67){\rule{0.241pt}{0.400pt}}
\multiput(326.50,670.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,668.17){\rule{0.482pt}{0.400pt}}
\multiput(325.00,669.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,666.67){\rule{0.241pt}{0.400pt}}
\multiput(323.50,667.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,665.17){\rule{0.482pt}{0.400pt}}
\multiput(322.00,666.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(320,663.67){\rule{0.241pt}{0.400pt}}
\multiput(320.50,664.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,662.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,663.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316.67,661){\rule{0.400pt}{0.482pt}}
\multiput(317.17,662.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(315,659.67){\rule{0.482pt}{0.400pt}}
\multiput(316.00,660.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(314,658.67){\rule{0.241pt}{0.400pt}}
\multiput(314.50,659.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(312,657.17){\rule{0.482pt}{0.400pt}}
\multiput(313.00,658.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(311,655.67){\rule{0.241pt}{0.400pt}}
\multiput(311.50,656.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309,654.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,655.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,652.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,653.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704,570){\usebox{\plotpoint}}
\put(702,568.67){\rule{0.482pt}{0.400pt}}
\multiput(703.00,569.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700,567.67){\rule{0.482pt}{0.400pt}}
\multiput(701.00,568.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(698,566.17){\rule{0.482pt}{0.400pt}}
\multiput(699.00,567.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(696,564.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,565.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(694,563.67){\rule{0.482pt}{0.400pt}}
\multiput(695.00,564.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(692,562.17){\rule{0.482pt}{0.400pt}}
\multiput(693.00,563.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,560.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,561.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688,559.17){\rule{0.482pt}{0.400pt}}
\multiput(689.00,560.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(686,557.67){\rule{0.482pt}{0.400pt}}
\multiput(687.00,558.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(684,556.67){\rule{0.482pt}{0.400pt}}
\multiput(685.00,557.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(681,555.17){\rule{0.700pt}{0.400pt}}
\multiput(682.55,556.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(679,553.67){\rule{0.482pt}{0.400pt}}
\multiput(680.00,554.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,552.67){\rule{0.482pt}{0.400pt}}
\multiput(678.00,553.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(675,551.17){\rule{0.482pt}{0.400pt}}
\multiput(676.00,552.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(673,549.67){\rule{0.482pt}{0.400pt}}
\multiput(674.00,550.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(671,548.17){\rule{0.482pt}{0.400pt}}
\multiput(672.00,549.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(669,546.67){\rule{0.482pt}{0.400pt}}
\multiput(670.00,547.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(667,545.67){\rule{0.482pt}{0.400pt}}
\multiput(668.00,546.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(665,544.17){\rule{0.482pt}{0.400pt}}
\multiput(666.00,545.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(662,542.67){\rule{0.723pt}{0.400pt}}
\multiput(663.50,543.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(660,541.67){\rule{0.482pt}{0.400pt}}
\multiput(661.00,542.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(658,540.17){\rule{0.482pt}{0.400pt}}
\multiput(659.00,541.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(656,538.67){\rule{0.482pt}{0.400pt}}
\multiput(657.00,539.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(654,537.17){\rule{0.482pt}{0.400pt}}
\multiput(655.00,538.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(652,535.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,536.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(650,534.67){\rule{0.482pt}{0.400pt}}
\multiput(651.00,535.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647,533.17){\rule{0.700pt}{0.400pt}}
\multiput(648.55,534.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(645,531.67){\rule{0.482pt}{0.400pt}}
\multiput(646.00,532.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(643,530.67){\rule{0.482pt}{0.400pt}}
\multiput(644.00,531.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(641,529.17){\rule{0.482pt}{0.400pt}}
\multiput(642.00,530.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,527.67){\rule{0.482pt}{0.400pt}}
\multiput(640.00,528.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(637,526.17){\rule{0.482pt}{0.400pt}}
\multiput(638.00,527.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(635,524.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,525.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(632,523.67){\rule{0.723pt}{0.400pt}}
\multiput(633.50,524.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(630,522.17){\rule{0.482pt}{0.400pt}}
\multiput(631.00,523.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(628,520.67){\rule{0.482pt}{0.400pt}}
\multiput(629.00,521.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(626,519.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,520.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(624,518.17){\rule{0.482pt}{0.400pt}}
\multiput(625.00,519.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,516.67){\rule{0.482pt}{0.400pt}}
\multiput(623.00,517.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(619,515.17){\rule{0.700pt}{0.400pt}}
\multiput(620.55,516.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(617,513.67){\rule{0.482pt}{0.400pt}}
\multiput(618.00,514.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615,512.67){\rule{0.482pt}{0.400pt}}
\multiput(616.00,513.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(613,511.17){\rule{0.482pt}{0.400pt}}
\multiput(614.00,512.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(611,509.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,510.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(608,508.67){\rule{0.723pt}{0.400pt}}
\multiput(609.50,509.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(606,507.17){\rule{0.482pt}{0.400pt}}
\multiput(607.00,508.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(604,505.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,506.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(602,504.17){\rule{0.482pt}{0.400pt}}
\multiput(603.00,505.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,502.67){\rule{0.482pt}{0.400pt}}
\multiput(601.00,503.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(597,501.67){\rule{0.723pt}{0.400pt}}
\multiput(598.50,502.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(595,500.17){\rule{0.482pt}{0.400pt}}
\multiput(596.00,501.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(593,498.67){\rule{0.482pt}{0.400pt}}
\multiput(594.00,499.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(591,497.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,498.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,496.17){\rule{0.482pt}{0.400pt}}
\multiput(590.00,497.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(586,494.67){\rule{0.723pt}{0.400pt}}
\multiput(587.50,495.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(584,493.17){\rule{0.482pt}{0.400pt}}
\multiput(585.00,494.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(582,491.67){\rule{0.482pt}{0.400pt}}
\multiput(583.00,492.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,490.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,491.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(577,489.17){\rule{0.700pt}{0.400pt}}
\multiput(578.55,490.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(575,487.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,488.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,486.67){\rule{0.482pt}{0.400pt}}
\multiput(574.00,487.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(571,485.17){\rule{0.482pt}{0.400pt}}
\multiput(572.00,486.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(569,483.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,484.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,482.17){\rule{0.700pt}{0.400pt}}
\multiput(567.55,483.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(564,480.67){\rule{0.482pt}{0.400pt}}
\multiput(565.00,481.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(562,479.67){\rule{0.482pt}{0.400pt}}
\multiput(563.00,480.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560,478.17){\rule{0.482pt}{0.400pt}}
\multiput(561.00,479.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(557,476.67){\rule{0.723pt}{0.400pt}}
\multiput(558.50,477.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(555,475.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,476.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,474.17){\rule{0.482pt}{0.400pt}}
\multiput(554.00,475.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,472.67){\rule{0.482pt}{0.400pt}}
\multiput(552.00,473.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,471.17){\rule{0.482pt}{0.400pt}}
\multiput(550.00,472.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(546,469.67){\rule{0.723pt}{0.400pt}}
\multiput(547.50,470.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(544,468.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,469.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(542,467.17){\rule{0.482pt}{0.400pt}}
\multiput(543.00,468.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(540,465.67){\rule{0.482pt}{0.400pt}}
\multiput(541.00,466.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(537,464.67){\rule{0.723pt}{0.400pt}}
\multiput(538.50,465.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(535,463.17){\rule{0.482pt}{0.400pt}}
\multiput(536.00,464.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(533,461.67){\rule{0.482pt}{0.400pt}}
\multiput(534.00,462.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(531,460.17){\rule{0.482pt}{0.400pt}}
\multiput(532.00,461.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(528,458.67){\rule{0.723pt}{0.400pt}}
\multiput(529.50,459.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(526,457.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,458.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,456.17){\rule{0.482pt}{0.400pt}}
\multiput(525.00,457.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,454.67){\rule{0.482pt}{0.400pt}}
\multiput(523.00,455.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520,453.67){\rule{0.482pt}{0.400pt}}
\multiput(521.00,454.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(517,452.17){\rule{0.700pt}{0.400pt}}
\multiput(518.55,453.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(515,450.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,451.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(513,449.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,450.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,447.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,448.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,446.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,447.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(506,445.17){\rule{0.700pt}{0.400pt}}
\multiput(507.55,446.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(504,443.67){\rule{0.482pt}{0.400pt}}
\multiput(505.00,444.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,442.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,443.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,441.17){\rule{0.482pt}{0.400pt}}
\multiput(501.00,442.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,439.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,440.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,438.17){\rule{0.700pt}{0.400pt}}
\multiput(496.55,439.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(493,436.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,437.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,435.67){\rule{0.482pt}{0.400pt}}
\multiput(492.00,436.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(489,434.17){\rule{0.482pt}{0.400pt}}
\multiput(490.00,435.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(487,432.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,433.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,431.67){\rule{0.723pt}{0.400pt}}
\multiput(485.50,432.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(482,430.17){\rule{0.482pt}{0.400pt}}
\multiput(483.00,431.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,428.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,429.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,427.17){\rule{0.482pt}{0.400pt}}
\multiput(479.00,428.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(476,425.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,426.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474,424.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,425.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(472,423.17){\rule{0.482pt}{0.400pt}}
\multiput(473.00,424.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,421.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,422.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,420.17){\rule{0.700pt}{0.400pt}}
\multiput(468.55,421.17)(-1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(465,418.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,419.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,417.67){\rule{0.482pt}{0.400pt}}
\multiput(464.00,418.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,416.17){\rule{0.482pt}{0.400pt}}
\multiput(462.00,417.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(459,414.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,415.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(457,413.67){\rule{0.482pt}{0.400pt}}
\multiput(458.00,414.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455,412.17){\rule{0.482pt}{0.400pt}}
\multiput(456.00,413.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,410.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,411.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,409.17){\rule{0.482pt}{0.400pt}}
\multiput(452.00,410.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,407.67){\rule{0.482pt}{0.400pt}}
\multiput(450.00,408.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(447,406.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,407.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(445,405.17){\rule{0.482pt}{0.400pt}}
\multiput(446.00,406.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,403.67){\rule{0.482pt}{0.400pt}}
\multiput(444.00,404.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(440,402.67){\rule{0.723pt}{0.400pt}}
\multiput(441.50,403.17)(-1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(438,401.17){\rule{0.482pt}{0.400pt}}
\multiput(439.00,402.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(436,399.67){\rule{0.482pt}{0.400pt}}
\multiput(437.00,400.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,398.17){\rule{0.482pt}{0.400pt}}
\multiput(435.00,399.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(432,396.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,397.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(430,395.67){\rule{0.482pt}{0.400pt}}
\multiput(431.00,396.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(428,394.17){\rule{0.482pt}{0.400pt}}
\multiput(429.00,395.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,392.67){\rule{0.241pt}{0.400pt}}
\multiput(427.50,393.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425,391.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,392.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(423,390.17){\rule{0.482pt}{0.400pt}}
\multiput(424.00,391.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(421,388.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,389.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419,387.17){\rule{0.482pt}{0.400pt}}
\multiput(420.00,388.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,385.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,386.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,384.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,385.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413,383.17){\rule{0.482pt}{0.400pt}}
\multiput(414.00,384.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(411,381.67){\rule{0.482pt}{0.400pt}}
\multiput(412.00,382.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409,380.67){\rule{0.482pt}{0.400pt}}
\multiput(410.00,381.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(407,379.17){\rule{0.482pt}{0.400pt}}
\multiput(408.00,380.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,377.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,378.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(403.67,376){\rule{0.400pt}{0.482pt}}
\multiput(404.17,377.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(402,374.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,375.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,373.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,374.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(398,372.17){\rule{0.482pt}{0.400pt}}
\multiput(399.00,373.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(396,370.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,371.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,369.67){\rule{0.241pt}{0.400pt}}
\multiput(395.50,370.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393,368.17){\rule{0.482pt}{0.400pt}}
\multiput(394.00,369.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(391,366.67){\rule{0.482pt}{0.400pt}}
\multiput(392.00,367.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(389,365.17){\rule{0.482pt}{0.400pt}}
\multiput(390.00,366.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(387,363.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,364.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(386,362.67){\rule{0.241pt}{0.400pt}}
\multiput(386.50,363.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384,361.17){\rule{0.482pt}{0.400pt}}
\multiput(385.00,362.17)(-1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(382,359.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,360.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(380,358.67){\rule{0.482pt}{0.400pt}}
\multiput(381.00,359.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\end{picture}


==> missing1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,82){\makebox(0,0)[r]{0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,186){\makebox(0,0)[r]{0.2}}
\put(1419.0,186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,289){\makebox(0,0)[r]{0.4}}
\put(1419.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,393){\makebox(0,0)[r]{0.6}}
\put(1419.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,497){\makebox(0,0)[r]{0.8}}
\put(1419.0,497.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,601){\makebox(0,0)[r]{1}}
\put(1419.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,704){\makebox(0,0)[r]{1.2}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,808){\makebox(0,0)[r]{1.4}}
\put(1419.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,41){\makebox(0,0){0}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384,41){\makebox(0,0){0.2}}
\put(384.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648,41){\makebox(0,0){0.4}}
\put(648.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(911.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(911,41){\makebox(0,0){0.6}}
\put(911.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175,41){\makebox(0,0){0.8}}
\put(1175.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,82.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(872,-10){\makebox(0,0)[r]{Redshift (z)}}
\put(54,559){\makebox(0,0)[r]{$H_0 d_L$}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(120,82){\usebox{\plotpoint}}
\multiput(120.00,83.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(120.00,80.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(133.00,88.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(133.00,85.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(147.00,94.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(147.00,91.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(160.00,99.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(160.00,96.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(173.00,104.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(173.00,101.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(187.00,110.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(187.00,107.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(200.00,115.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(200.00,112.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(213.00,120.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(213.00,117.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(227.00,126.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(227.00,123.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(240.00,131.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(240.00,128.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(253.00,137.38)(1.936,0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(253.00,134.34)(8.936,5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(267.00,142.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(267.00,139.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(280.00,148.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(280.00,145.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(293.00,153.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(293.00,150.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(307.00,159.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(307.00,156.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(320.00,165.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(320.00,162.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(333.00,170.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(333.00,167.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(346.00,176.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(346.00,173.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(360.00,182.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(360.00,179.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(373.00,187.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(373.00,184.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(386.00,193.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(386.00,190.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(400.00,199.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(400.00,196.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(413.00,205.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(413.00,202.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(426.00,210.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(426.00,207.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(440.00,216.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(440.00,213.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(453.00,222.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(453.00,219.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(466.00,228.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(466.00,225.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(480.00,234.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(480.00,231.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(493.00,240.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(493.00,237.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(506.00,246.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(506.00,243.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(520.00,252.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(520.00,249.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(533.00,258.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(533.00,255.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(546.00,264.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(546.00,261.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(560.00,270.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(560.00,267.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(573.00,276.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(573.00,273.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(586.00,283.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(586.00,280.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(600.00,289.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(600.00,286.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(613.00,295.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(613.00,292.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(626.00,301.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(626.00,298.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(640.00,307.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(640.00,304.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(653.00,314.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(653.00,311.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(666.00,320.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(666.00,317.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(680.00,326.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(680.00,323.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(693.00,333.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(693.00,330.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(706.00,339.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(706.00,336.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(720.00,346.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(720.00,343.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(733.00,352.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(733.00,349.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(746.00,358.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(746.00,355.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(760.00,365.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(760.00,362.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(773.00,371.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(773.00,368.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(786.00,378.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(786.00,375.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(799.00,385.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(799.00,382.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(813.00,391.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(813.00,388.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(826.00,398.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(826.00,395.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(839.00,404.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(839.00,401.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(853.00,411.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(853.00,408.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(866.00,418.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(866.00,415.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(879.00,425.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(879.00,422.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(893.00,431.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(893.00,428.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(906.00,438.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(906.00,435.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(919.00,445.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(919.00,442.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(933.00,452.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(933.00,449.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(946.00,459.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(946.00,456.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(959.00,466.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(959.00,463.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(973.00,472.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(973.00,469.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(986.00,479.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(986.00,476.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(999.00,486.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(999.00,483.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1013.00,493.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1013.00,490.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1026.00,500.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1026.00,497.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1039.00,507.40)(0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(1039.00,504.34)(10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(1053.00,515.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1053.00,512.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1066.00,522.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1066.00,519.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1079.00,529.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(1079.00,526.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1093.00,536.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1093.00,533.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1106.00,543.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1106.00,540.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1119.00,550.40)(0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(1119.00,547.34)(10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(1133.00,558.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1133.00,555.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1146.00,565.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1146.00,562.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1159.00,572.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(1159.00,569.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1173.00,579.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1173.00,576.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1186.00,587.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1186.00,584.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1199.00,594.40)(0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(1199.00,591.34)(10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(1213.00,602.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1213.00,599.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1226.00,609.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1226.00,606.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1239.00,616.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1239.00,613.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1252.00,624.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(1252.00,621.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1266.00,631.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1266.00,628.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1279.00,639.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1279.00,636.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1292.00,646.40)(0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(1292.00,643.34)(10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(1306.00,654.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1306.00,651.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1319.00,662.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1319.00,659.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1332.00,669.40)(0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(1332.00,666.34)(10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(1346.00,677.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1346.00,674.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1359.00,685.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1359.00,682.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1372.00,692.40)(0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(1372.00,689.34)(10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(1386.00,700.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1386.00,697.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1399.00,708.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1399.00,705.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(1412.00,716.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(1412.00,713.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1426.00,723.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(1426.00,720.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(120,82){\rule{1pt}{1pt}}
\put(133,87){\rule{1pt}{1pt}}
\put(147,93){\rule{1pt}{1pt}}
\put(160,98){\rule{1pt}{1pt}}
\put(173,103){\rule{1pt}{1pt}}
\put(187,109){\rule{1pt}{1pt}}
\put(200,114){\rule{1pt}{1pt}}
\put(213,120){\rule{1pt}{1pt}}
\put(227,126){\rule{1pt}{1pt}}
\put(240,131){\rule{1pt}{1pt}}
\put(253,137){\rule{1pt}{1pt}}
\put(267,143){\rule{1pt}{1pt}}
\put(280,149){\rule{1pt}{1pt}}
\put(293,155){\rule{1pt}{1pt}}
\put(307,161){\rule{1pt}{1pt}}
\put(320,167){\rule{1pt}{1pt}}
\put(333,173){\rule{1pt}{1pt}}
\put(346,179){\rule{1pt}{1pt}}
\put(360,185){\rule{1pt}{1pt}}
\put(373,191){\rule{1pt}{1pt}}
\put(386,198){\rule{1pt}{1pt}}
\put(400,204){\rule{1pt}{1pt}}
\put(413,210){\rule{1pt}{1pt}}
\put(426,217){\rule{1pt}{1pt}}
\put(440,223){\rule{1pt}{1pt}}
\put(453,230){\rule{1pt}{1pt}}
\put(466,236){\rule{1pt}{1pt}}
\put(480,243){\rule{1pt}{1pt}}
\put(493,250){\rule{1pt}{1pt}}
\put(506,257){\rule{1pt}{1pt}}
\put(520,263){\rule{1pt}{1pt}}
\put(533,270){\rule{1pt}{1pt}}
\put(546,277){\rule{1pt}{1pt}}
\put(560,284){\rule{1pt}{1pt}}
\put(573,291){\rule{1pt}{1pt}}
\put(586,298){\rule{1pt}{1pt}}
\put(600,305){\rule{1pt}{1pt}}
\put(613,313){\rule{1pt}{1pt}}
\put(626,320){\rule{1pt}{1pt}}
\put(640,327){\rule{1pt}{1pt}}
\put(653,335){\rule{1pt}{1pt}}
\put(666,342){\rule{1pt}{1pt}}
\put(680,349){\rule{1pt}{1pt}}
\put(693,357){\rule{1pt}{1pt}}
\put(706,365){\rule{1pt}{1pt}}
\put(720,372){\rule{1pt}{1pt}}
\put(733,380){\rule{1pt}{1pt}}
\put(746,388){\rule{1pt}{1pt}}
\put(760,395){\rule{1pt}{1pt}}
\put(773,403){\rule{1pt}{1pt}}
\put(786,411){\rule{1pt}{1pt}}
\put(799,419){\rule{1pt}{1pt}}
\put(813,427){\rule{1pt}{1pt}}
\put(826,435){\rule{1pt}{1pt}}
\put(839,443){\rule{1pt}{1pt}}
\put(853,451){\rule{1pt}{1pt}}
\put(866,460){\rule{1pt}{1pt}}
\put(879,468){\rule{1pt}{1pt}}
\put(893,476){\rule{1pt}{1pt}}
\put(906,485){\rule{1pt}{1pt}}
\put(919,493){\rule{1pt}{1pt}}
\put(933,502){\rule{1pt}{1pt}}
\put(946,510){\rule{1pt}{1pt}}
\put(959,519){\rule{1pt}{1pt}}
\put(973,527){\rule{1pt}{1pt}}
\put(986,536){\rule{1pt}{1pt}}
\put(999,545){\rule{1pt}{1pt}}
\put(1013,554){\rule{1pt}{1pt}}
\put(1026,562){\rule{1pt}{1pt}}
\put(1039,571){\rule{1pt}{1pt}}
\put(1053,580){\rule{1pt}{1pt}}
\put(1066,589){\rule{1pt}{1pt}}
\put(1079,598){\rule{1pt}{1pt}}
\put(1093,608){\rule{1pt}{1pt}}
\put(1106,617){\rule{1pt}{1pt}}
\put(1119,626){\rule{1pt}{1pt}}
\put(1133,635){\rule{1pt}{1pt}}
\put(1146,645){\rule{1pt}{1pt}}
\put(1159,654){\rule{1pt}{1pt}}
\put(1173,663){\rule{1pt}{1pt}}
\put(1186,673){\rule{1pt}{1pt}}
\put(1199,683){\rule{1pt}{1pt}}
\put(1213,692){\rule{1pt}{1pt}}
\put(1226,702){\rule{1pt}{1pt}}
\put(1239,712){\rule{1pt}{1pt}}
\put(1252,721){\rule{1pt}{1pt}}
\put(1266,731){\rule{1pt}{1pt}}
\put(1279,741){\rule{1pt}{1pt}}
\put(1292,751){\rule{1pt}{1pt}}
\put(1306,761){\rule{1pt}{1pt}}
\put(1319,771){\rule{1pt}{1pt}}
\put(1332,781){\rule{1pt}{1pt}}
\put(1346,791){\rule{1pt}{1pt}}
\put(1359,802){\rule{1pt}{1pt}}
\put(1372,812){\rule{1pt}{1pt}}
\put(1386,822){\rule{1pt}{1pt}}
\put(1399,832){\rule{1pt}{1pt}}
\put(1412,843){\rule{1pt}{1pt}}
\put(1426,853){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(120,82){\usebox{\plotpoint}}
\multiput(120.00,83.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(120.00,80.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(133.00,88.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(133.00,85.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(147.00,94.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(147.00,91.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(160.00,99.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(160.00,96.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(173.00,104.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(173.00,101.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(187.00,110.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(187.00,107.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(200.00,116.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(200.00,113.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(213.00,121.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(213.00,118.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(227.00,127.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(227.00,124.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(240.00,133.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(240.00,130.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(253.00,139.38)(1.936,0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(253.00,136.34)(8.936,5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(267.00,144.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(267.00,141.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(280.00,150.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(280.00,147.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(293.00,156.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(293.00,153.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(307.00,162.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(307.00,159.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(320.00,169.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(320.00,166.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(333.00,175.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(333.00,172.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(346.00,181.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(346.00,178.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(360.00,187.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(360.00,184.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(373.00,194.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(373.00,191.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(386.00,200.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(386.00,197.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(400.00,207.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(400.00,204.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(413.00,213.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(413.00,210.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(426.00,220.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(426.00,217.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(440.00,227.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(440.00,224.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(453.00,234.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(453.00,231.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(466.00,240.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(466.00,237.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(480.00,247.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(480.00,244.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(493.00,254.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(493.00,251.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(506.00,261.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(506.00,258.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(520.00,268.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(520.00,265.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(533.00,276.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(533.00,273.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(546.00,283.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(546.00,280.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(560.00,290.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(560.00,287.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(573.00,297.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(573.00,294.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(586.00,305.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(586.00,302.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(600.00,312.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(600.00,309.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(613.00,320.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(613.00,317.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(626.00,327.40)(0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(626.00,324.34)(10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(640.00,335.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(640.00,332.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(653.00,343.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(653.00,340.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(666.00,351.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(666.00,348.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(680.00,358.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(680.00,355.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(693.00,366.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(693.00,363.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(706.00,374.40)(0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(706.00,371.34)(10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(720.00,382.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(720.00,379.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(733.00,390.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(733.00,387.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(746.00,398.40)(0.800,0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(746.00,395.34)(11.002,9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(760.00,407.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(760.00,404.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(773.00,415.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(773.00,412.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(786.00,423.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(786.00,420.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(799.00,432.40)(0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(799.00,429.34)(10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(813.00,440.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(813.00,437.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(826.00,449.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(826.00,446.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(839.00,457.40)(0.800,0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(839.00,454.34)(11.002,9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(853.00,466.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(853.00,463.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(866.00,475.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(866.00,472.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(879.00,483.40)(0.800,0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(879.00,480.34)(11.002,9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(893.00,492.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(893.00,489.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(906.00,501.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(906.00,498.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(919.00,510.40)(0.800,0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(919.00,507.34)(11.002,9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(933.00,519.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(933.00,516.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(946.00,528.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(946.00,525.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(959.00,538.40)(0.800,0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(959.00,535.34)(11.002,9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(973.00,547.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(973.00,544.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(986.00,556.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(986.00,553.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(999.00,565.40)(0.710,0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(999.00,562.34)(11.260,10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1013.00,575.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1013.00,572.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1026.00,584.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1026.00,581.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1039.00,594.40)(0.800,0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(1039.00,591.34)(11.002,9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(1053.00,603.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1053.00,600.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1066.00,613.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1066.00,610.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1079.00,623.40)(0.710,0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(1079.00,620.34)(11.260,10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1093.00,633.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(1093.00,630.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(1106.00,642.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1106.00,639.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1119.00,652.40)(0.710,0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(1119.00,649.34)(11.260,10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1133.00,662.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1133.00,659.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1146.00,672.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1146.00,669.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1159.00,682.40)(0.639,0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(1159.00,679.34)(11.472,11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(1173.00,693.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1173.00,690.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1186.00,703.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1186.00,700.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1199.00,713.40)(0.710,0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(1199.00,710.34)(11.260,10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1213.00,723.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1213.00,720.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1226.00,734.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1226.00,731.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1239.00,744.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1239.00,741.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1252.00,755.40)(0.710,0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(1252.00,752.34)(11.260,10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1266.00,765.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1266.00,762.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1279.00,776.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1279.00,773.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1292.00,787.40)(0.639,0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(1292.00,784.34)(11.472,11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(1306.00,798.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1306.00,795.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1319.00,808.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1319.00,805.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1332.00,819.40)(0.639,0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(1332.00,816.34)(11.472,11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(1346.00,830.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1346.00,827.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1359.00,841.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1359.00,838.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1372.00,853.40)(0.627,0.520){9}{\rule{1.200pt}{0.125pt}}
\multiput(1372.00,850.34)(7.509,8.000){2}{\rule{0.600pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(120,82){\rule{1pt}{1pt}}
\put(133,87){\rule{1pt}{1pt}}
\put(147,93){\rule{1pt}{1pt}}
\put(160,98){\rule{1pt}{1pt}}
\put(173,103){\rule{1pt}{1pt}}
\put(187,109){\rule{1pt}{1pt}}
\put(200,115){\rule{1pt}{1pt}}
\put(213,120){\rule{1pt}{1pt}}
\put(227,126){\rule{1pt}{1pt}}
\put(240,132){\rule{1pt}{1pt}}
\put(253,138){\rule{1pt}{1pt}}
\put(267,144){\rule{1pt}{1pt}}
\put(280,150){\rule{1pt}{1pt}}
\put(293,156){\rule{1pt}{1pt}}
\put(307,162){\rule{1pt}{1pt}}
\put(320,168){\rule{1pt}{1pt}}
\put(333,174){\rule{1pt}{1pt}}
\put(346,181){\rule{1pt}{1pt}}
\put(360,187){\rule{1pt}{1pt}}
\put(373,193){\rule{1pt}{1pt}}
\put(386,200){\rule{1pt}{1pt}}
\put(400,207){\rule{1pt}{1pt}}
\put(413,213){\rule{1pt}{1pt}}
\put(426,220){\rule{1pt}{1pt}}
\put(440,227){\rule{1pt}{1pt}}
\put(453,234){\rule{1pt}{1pt}}
\put(466,241){\rule{1pt}{1pt}}
\put(480,248){\rule{1pt}{1pt}}
\put(493,255){\rule{1pt}{1pt}}
\put(506,262){\rule{1pt}{1pt}}
\put(520,269){\rule{1pt}{1pt}}
\put(533,276){\rule{1pt}{1pt}}
\put(546,284){\rule{1pt}{1pt}}
\put(560,291){\rule{1pt}{1pt}}
\put(573,298){\rule{1pt}{1pt}}
\put(586,306){\rule{1pt}{1pt}}
\put(600,313){\rule{1pt}{1pt}}
\put(613,321){\rule{1pt}{1pt}}
\put(626,329){\rule{1pt}{1pt}}
\put(640,337){\rule{1pt}{1pt}}
\put(653,344){\rule{1pt}{1pt}}
\put(666,352){\rule{1pt}{1pt}}
\put(680,360){\rule{1pt}{1pt}}
\put(693,368){\rule{1pt}{1pt}}
\put(706,377){\rule{1pt}{1pt}}
\put(720,385){\rule{1pt}{1pt}}
\put(733,393){\rule{1pt}{1pt}}
\put(746,401){\rule{1pt}{1pt}}
\put(760,410){\rule{1pt}{1pt}}
\put(773,418){\rule{1pt}{1pt}}
\put(786,427){\rule{1pt}{1pt}}
\put(799,435){\rule{1pt}{1pt}}
\put(813,444){\rule{1pt}{1pt}}
\put(826,453){\rule{1pt}{1pt}}
\put(839,461){\rule{1pt}{1pt}}
\put(853,470){\rule{1pt}{1pt}}
\put(866,479){\rule{1pt}{1pt}}
\put(879,488){\rule{1pt}{1pt}}
\put(893,497){\rule{1pt}{1pt}}
\put(906,506){\rule{1pt}{1pt}}
\put(919,515){\rule{1pt}{1pt}}
\put(933,525){\rule{1pt}{1pt}}
\put(946,534){\rule{1pt}{1pt}}
\put(959,543){\rule{1pt}{1pt}}
\put(973,553){\rule{1pt}{1pt}}
\put(986,562){\rule{1pt}{1pt}}
\put(999,572){\rule{1pt}{1pt}}
\put(1013,581){\rule{1pt}{1pt}}
\put(1026,591){\rule{1pt}{1pt}}
\put(1039,601){\rule{1pt}{1pt}}
\put(1053,611){\rule{1pt}{1pt}}
\put(1066,621){\rule{1pt}{1pt}}
\put(1079,631){\rule{1pt}{1pt}}
\put(1093,641){\rule{1pt}{1pt}}
\put(1106,651){\rule{1pt}{1pt}}
\put(1119,661){\rule{1pt}{1pt}}
\put(1133,671){\rule{1pt}{1pt}}
\put(1146,682){\rule{1pt}{1pt}}
\put(1159,692){\rule{1pt}{1pt}}
\put(1173,702){\rule{1pt}{1pt}}
\put(1186,713){\rule{1pt}{1pt}}
\put(1199,723){\rule{1pt}{1pt}}
\put(1213,734){\rule{1pt}{1pt}}
\put(1226,745){\rule{1pt}{1pt}}
\put(1239,755){\rule{1pt}{1pt}}
\put(1252,766){\rule{1pt}{1pt}}
\put(1266,777){\rule{1pt}{1pt}}
\put(1279,788){\rule{1pt}{1pt}}
\put(1292,799){\rule{1pt}{1pt}}
\put(1306,810){\rule{1pt}{1pt}}
\put(1319,821){\rule{1pt}{1pt}}
\put(1332,833){\rule{1pt}{1pt}}
\put(1346,844){\rule{1pt}{1pt}}
\put(1359,855){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(120,82){\usebox{\plotpoint}}
\multiput(120.00,83.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(120.00,80.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(133.00,88.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(133.00,85.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(147.00,94.38)(1.768,0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(147.00,91.34)(8.268,5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(160.00,99.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(160.00,96.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(173.00,105.38)(1.936,0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(173.00,102.34)(8.936,5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(187.00,110.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(187.00,107.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(200.00,116.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(200.00,113.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(213.00,122.38)(1.936,0.560){3}{\rule{2.440pt}{0.135pt}}
\multiput(213.00,119.34)(8.936,5.000){2}{\rule{1.220pt}{0.800pt}}
\multiput(227.00,127.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(227.00,124.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(240.00,133.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(240.00,130.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(253.00,139.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(253.00,136.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(267.00,145.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(267.00,142.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(280.00,152.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(280.00,149.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(293.00,158.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(293.00,155.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(307.00,164.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(307.00,161.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(320.00,171.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(320.00,168.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(333.00,177.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(333.00,174.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(346.00,184.39)(1.355,0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(346.00,181.34)(9.711,6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(360.00,190.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(360.00,187.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(373.00,197.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(373.00,194.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(386.00,204.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(386.00,201.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(400.00,211.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(400.00,208.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\multiput(413.00,217.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(413.00,214.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(426.00,224.40)(0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(426.00,221.34)(10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(440.00,232.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(440.00,229.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(453.00,239.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(453.00,236.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(466.00,246.40)(1.088,0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(466.00,243.34)(10.264,7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(480.00,253.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(480.00,250.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(493.00,261.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(493.00,258.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(506.00,268.40)(0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(506.00,265.34)(10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(520.00,276.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(520.00,273.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(533.00,284.40)(1.000,0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(533.00,281.34)(9.501,7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(546.00,291.40)(0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(546.00,288.34)(10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(560.00,299.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(560.00,296.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(573.00,307.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(573.00,304.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(586.00,315.40)(0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(586.00,312.34)(10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(600.00,323.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(600.00,320.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(613.00,331.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(613.00,328.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(626.00,339.40)(0.800,0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(626.00,336.34)(11.002,9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(640.00,348.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(640.00,345.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(653.00,356.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(653.00,353.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(666.00,365.40)(0.920,0.520){9}{\rule{1.600pt}{0.125pt}}
\multiput(666.00,362.34)(10.679,8.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(680.00,373.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(680.00,370.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(693.00,382.40)(0.847,0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(693.00,379.34)(9.887,8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(706.00,390.40)(0.800,0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(706.00,387.34)(11.002,9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(720.00,399.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(720.00,396.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(733.00,408.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(733.00,405.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(746.00,417.40)(0.800,0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(746.00,414.34)(11.002,9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(760.00,426.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(760.00,423.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(773.00,435.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(773.00,432.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(786.00,444.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(786.00,441.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(799.00,453.40)(0.710,0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(799.00,450.34)(11.260,10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(813.00,463.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(813.00,460.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(826.00,472.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(826.00,469.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(839.00,482.40)(0.800,0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(839.00,479.34)(11.002,9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(853.00,491.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(853.00,488.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(866.00,501.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(866.00,498.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(879.00,511.40)(0.800,0.516){11}{\rule{1.444pt}{0.124pt}}
\multiput(879.00,508.34)(11.002,9.000){2}{\rule{0.722pt}{0.800pt}}
\multiput(893.00,520.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(893.00,517.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(906.00,530.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(906.00,527.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(919.00,540.40)(0.710,0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(919.00,537.34)(11.260,10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(933.00,550.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(933.00,547.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(946.00,560.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(946.00,557.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(959.00,571.40)(0.710,0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(959.00,568.34)(11.260,10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(973.00,581.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(973.00,578.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(986.00,591.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(986.00,588.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(999.00,602.40)(0.710,0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(999.00,599.34)(11.260,10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(1013.00,612.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1013.00,609.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1026.00,623.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1026.00,620.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1039.00,633.40)(0.639,0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(1039.00,630.34)(11.472,11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(1053.00,644.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1053.00,641.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1066.00,655.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1066.00,652.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1079.00,666.40)(0.639,0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(1079.00,663.34)(11.472,11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(1093.00,677.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1093.00,674.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1106.00,688.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1106.00,685.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1119.00,699.40)(0.639,0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(1119.00,696.34)(11.472,11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(1133.00,710.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1133.00,707.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1146.00,722.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1146.00,719.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1159.00,733.41)(0.581,0.511){17}{\rule{1.133pt}{0.123pt}}
\multiput(1159.00,730.34)(11.648,12.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1173.00,745.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1173.00,742.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(1186.00,756.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1186.00,753.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1199.00,768.40)(0.639,0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(1199.00,765.34)(11.472,11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(1213.00,779.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1213.00,776.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1226.00,791.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1226.00,788.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1239.00,803.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1239.00,800.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1252.00,815.41)(0.581,0.511){17}{\rule{1.133pt}{0.123pt}}
\multiput(1252.00,812.34)(11.648,12.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(1266.00,827.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1266.00,824.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1279.00,839.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(1279.00,836.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(1292.00,851.40)(0.543,0.514){13}{\rule{1.080pt}{0.124pt}}
\multiput(1292.00,848.34)(8.758,10.000){2}{\rule{0.540pt}{0.800pt}}
\end{picture}


==> mlfit.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1350,810)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,82){\makebox(0,0)[r]{0}}
\put(1269.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,220){\makebox(0,0)[r]{0.2}}
\put(1269.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,357){\makebox(0,0)[r]{0.4}}
\put(1269.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,495){\makebox(0,0)[r]{0.6}}
\put(1269.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,632){\makebox(0,0)[r]{0.8}}
\put(1269.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,770){\makebox(0,0)[r]{1}}
\put(1269.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,41){\makebox(0,0){0}}
\put(120.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(354,41){\makebox(0,0){0.2}}
\put(354.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588,41){\makebox(0,0){0.4}}
\put(588.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(821.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(821,41){\makebox(0,0){0.6}}
\put(821.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1055,41){\makebox(0,0){0.8}}
\put(1055.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1289,41){\makebox(0,0){1}}
\put(1289.0,750.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,82.0){\rule[-0.200pt]{281.612pt}{0.400pt}}
\put(1289.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120.0,770.0){\rule[-0.200pt]{281.612pt}{0.400pt}}
\put(973,20){\makebox(0,0)[r]{$\Omega_m$}}
\put(26,564){\makebox(0,0)[r]{$\Omega_\Lambda$}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{165.739pt}}
\put(120,770){\usebox{\plotpoint}}
\multiput(120.00,768.92)(0.850,-0.500){1373}{\rule{0.780pt}{0.120pt}}
\multiput(120.00,769.17)(1167.382,-688.000){2}{\rule{0.390pt}{0.400pt}}
\put(295,357){\usebox{\plotpoint}}
\put(295.0,357.0){\rule[-0.200pt]{98.769pt}{0.400pt}}
\put(705.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(295.0,687.0){\rule[-0.200pt]{98.769pt}{0.400pt}}
\put(295.0,357.0){\rule[-0.200pt]{0.400pt}{79.497pt}}
\put(427,601){\usebox{\plotpoint}}
\put(423,599.17){\rule{0.900pt}{0.400pt}}
\multiput(425.13,600.17)(-2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(422,596.67){\rule{0.241pt}{0.400pt}}
\multiput(422.50,597.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,598.0){\usebox{\plotpoint}}
\put(421.67,588){\rule{0.400pt}{0.482pt}}
\multiput(421.17,589.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422.0,590.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(423,585.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,587.0){\usebox{\plotpoint}}
\put(424,582.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.67,581){\rule{0.400pt}{0.482pt}}
\multiput(424.17,582.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,584.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(426,578.67){\rule{0.482pt}{0.400pt}}
\multiput(426.00,579.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426.0,580.0){\usebox{\plotpoint}}
\put(428,575.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429,574.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.67,573){\rule{0.400pt}{0.482pt}}
\multiput(429.17,574.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(431,571.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.67,570){\rule{0.400pt}{0.482pt}}
\multiput(431.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(433,568.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,569.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433.67,566){\rule{0.400pt}{0.482pt}}
\multiput(433.17,567.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(435,564.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,563.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,564.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.67,562){\rule{0.400pt}{0.482pt}}
\multiput(437.17,563.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(439,560.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.67,559){\rule{0.400pt}{0.482pt}}
\multiput(439.17,560.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(441,557.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,558.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443,556.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443.67,555){\rule{0.400pt}{0.482pt}}
\multiput(443.17,556.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(445,553.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,552.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446.67,551){\rule{0.400pt}{0.482pt}}
\multiput(446.17,552.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(448,549.67){\rule{0.482pt}{0.400pt}}
\multiput(448.00,550.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(449.67,548){\rule{0.400pt}{0.482pt}}
\multiput(449.17,549.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(451,546.67){\rule{0.482pt}{0.400pt}}
\multiput(451.00,547.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453,545.67){\rule{0.241pt}{0.400pt}}
\multiput(453.00,546.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.67,544){\rule{0.400pt}{0.482pt}}
\multiput(453.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(455,542.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,543.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(457,541.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.67,540){\rule{0.400pt}{0.482pt}}
\multiput(457.17,541.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(459,538.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,539.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,537.17){\rule{0.482pt}{0.400pt}}
\multiput(461.00,538.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,535.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,536.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,534.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,535.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,533.17){\rule{0.482pt}{0.400pt}}
\multiput(466.00,534.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,531.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,532.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469,530.67){\rule{0.482pt}{0.400pt}}
\multiput(469.00,531.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,529.17){\rule{0.482pt}{0.400pt}}
\multiput(471.00,530.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,527.67){\rule{0.482pt}{0.400pt}}
\multiput(473.00,528.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475,526.17){\rule{0.482pt}{0.400pt}}
\multiput(475.00,527.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(477,524.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,525.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(479,523.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(480,522.17){\rule{0.482pt}{0.400pt}}
\multiput(480.00,523.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,520.67){\rule{0.482pt}{0.400pt}}
\multiput(482.00,521.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,519.67){\rule{0.723pt}{0.400pt}}
\multiput(484.00,520.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(487,518.17){\rule{0.482pt}{0.400pt}}
\multiput(487.00,519.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(489,516.67){\rule{0.482pt}{0.400pt}}
\multiput(489.00,517.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,515.17){\rule{0.482pt}{0.400pt}}
\multiput(491.00,516.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(493,513.67){\rule{0.723pt}{0.400pt}}
\multiput(493.00,514.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(496,512.67){\rule{0.723pt}{0.400pt}}
\multiput(496.00,513.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(499,511.17){\rule{0.700pt}{0.400pt}}
\multiput(499.00,512.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(502,509.67){\rule{0.482pt}{0.400pt}}
\multiput(502.00,510.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,508.67){\rule{0.964pt}{0.400pt}}
\multiput(504.00,509.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(508,507.17){\rule{0.900pt}{0.400pt}}
\multiput(508.00,508.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(512,505.67){\rule{0.723pt}{0.400pt}}
\multiput(512.00,506.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(515,504.17){\rule{1.100pt}{0.400pt}}
\multiput(515.00,505.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(520,502.67){\rule{1.445pt}{0.400pt}}
\multiput(520.00,503.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(526,501.67){\rule{1.445pt}{0.400pt}}
\multiput(526.00,502.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(434.0,568.0){\usebox{\plotpoint}}
\put(546,501.67){\rule{0.964pt}{0.400pt}}
\multiput(546.00,501.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(550,502.67){\rule{0.723pt}{0.400pt}}
\multiput(550.00,502.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(552.67,504){\rule{0.400pt}{0.482pt}}
\multiput(552.17,504.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(554,505.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,502.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(554,512.67){\rule{0.241pt}{0.400pt}}
\multiput(554.50,512.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,507.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(552.67,515){\rule{0.400pt}{0.482pt}}
\multiput(553.17,515.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(554.0,514.0){\usebox{\plotpoint}}
\put(551.67,518){\rule{0.400pt}{0.482pt}}
\multiput(552.17,518.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(551,519.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550,520.67){\rule{0.241pt}{0.400pt}}
\multiput(550.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.67,522){\rule{0.400pt}{0.482pt}}
\multiput(549.17,522.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548,523.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,524.67){\rule{0.241pt}{0.400pt}}
\multiput(547.50,524.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(545.67,526){\rule{0.400pt}{0.482pt}}
\multiput(546.17,526.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(545,527.67){\rule{0.241pt}{0.400pt}}
\multiput(545.50,527.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.67,529){\rule{0.400pt}{0.482pt}}
\multiput(544.17,529.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(543,530.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,530.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542,531.67){\rule{0.241pt}{0.400pt}}
\multiput(542.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.67,533){\rule{0.400pt}{0.482pt}}
\multiput(541.17,533.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(539,534.67){\rule{0.482pt}{0.400pt}}
\multiput(540.00,534.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,535.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.67,537){\rule{0.400pt}{0.482pt}}
\multiput(537.17,537.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(535,538.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,538.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(533.67,540){\rule{0.400pt}{0.482pt}}
\multiput(534.17,540.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(533,541.67){\rule{0.241pt}{0.400pt}}
\multiput(533.50,541.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,542.67){\rule{0.482pt}{0.400pt}}
\multiput(532.00,542.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529.67,544){\rule{0.400pt}{0.482pt}}
\multiput(530.17,544.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(529,545.67){\rule{0.241pt}{0.400pt}}
\multiput(529.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527,546.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,546.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(525.67,548){\rule{0.400pt}{0.482pt}}
\multiput(526.17,548.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(524,549.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,549.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,551.17){\rule{0.482pt}{0.400pt}}
\multiput(523.00,550.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,552.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,552.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,553.67){\rule{0.482pt}{0.400pt}}
\multiput(520.00,553.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(517.67,555){\rule{0.400pt}{0.482pt}}
\multiput(518.17,555.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516,556.67){\rule{0.482pt}{0.400pt}}
\multiput(517.00,556.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514,557.67){\rule{0.482pt}{0.400pt}}
\multiput(515.00,557.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(512.67,559){\rule{0.400pt}{0.482pt}}
\multiput(513.17,559.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(511,560.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,560.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,562.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,561.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(508,563.67){\rule{0.241pt}{0.400pt}}
\multiput(508.50,563.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(506,564.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,564.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,566.17){\rule{0.482pt}{0.400pt}}
\multiput(505.00,565.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502,567.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,567.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,568.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,568.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498,570.17){\rule{0.482pt}{0.400pt}}
\multiput(499.00,569.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(496,571.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,571.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,573.17){\rule{0.482pt}{0.400pt}}
\multiput(495.00,572.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(491,574.67){\rule{0.723pt}{0.400pt}}
\multiput(492.50,574.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(489,575.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,575.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(487,577.17){\rule{0.482pt}{0.400pt}}
\multiput(488.00,576.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(484,578.67){\rule{0.723pt}{0.400pt}}
\multiput(485.50,578.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(482,579.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,579.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(480,581.17){\rule{0.482pt}{0.400pt}}
\multiput(481.00,580.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(477,582.67){\rule{0.723pt}{0.400pt}}
\multiput(478.50,582.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(475,584.17){\rule{0.482pt}{0.400pt}}
\multiput(476.00,583.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(472,585.67){\rule{0.723pt}{0.400pt}}
\multiput(473.50,585.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(470,586.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,586.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467,588.17){\rule{0.700pt}{0.400pt}}
\multiput(468.55,587.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(464,589.67){\rule{0.723pt}{0.400pt}}
\multiput(465.50,589.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461,590.67){\rule{0.723pt}{0.400pt}}
\multiput(462.50,590.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(458,592.17){\rule{0.700pt}{0.400pt}}
\multiput(459.55,591.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(455,593.67){\rule{0.723pt}{0.400pt}}
\multiput(456.50,593.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(452,595.17){\rule{0.700pt}{0.400pt}}
\multiput(453.55,594.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(449,596.67){\rule{0.723pt}{0.400pt}}
\multiput(450.50,596.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(445,597.67){\rule{0.964pt}{0.400pt}}
\multiput(447.00,597.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(439,599.17){\rule{1.300pt}{0.400pt}}
\multiput(442.30,598.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(553.0,517.0){\usebox{\plotpoint}}
\put(427.0,601.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(393,632){\usebox{\plotpoint}}
\put(388,630.67){\rule{1.204pt}{0.400pt}}
\multiput(390.50,631.17)(-2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(386,629.67){\rule{0.482pt}{0.400pt}}
\multiput(387.00,630.17)(-1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(384.67,628){\rule{0.400pt}{0.482pt}}
\multiput(385.17,629.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384,626.67){\rule{0.241pt}{0.400pt}}
\multiput(384.50,627.17)(-0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.67,624){\rule{0.400pt}{0.482pt}}
\multiput(383.17,625.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383,622.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.67,621){\rule{0.400pt}{0.482pt}}
\multiput(383.17,622.00)(-1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(383,619.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,626.0){\usebox{\plotpoint}}
\put(384,615.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,617.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(384.67,613){\rule{0.400pt}{0.482pt}}
\multiput(384.17,614.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(385.0,615.0){\usebox{\plotpoint}}
\put(385.67,610){\rule{0.400pt}{0.482pt}}
\multiput(385.17,611.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(386.0,612.0){\usebox{\plotpoint}}
\put(387,607.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,608.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.67,606){\rule{0.400pt}{0.482pt}}
\multiput(387.17,607.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(389,604.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390,603.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.67,602){\rule{0.400pt}{0.482pt}}
\multiput(390.17,603.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(392,600.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(392.67,599){\rule{0.400pt}{0.482pt}}
\multiput(392.17,600.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(387.0,609.0){\usebox{\plotpoint}}
\put(394,596.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,597.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(394.0,598.0){\usebox{\plotpoint}}
\put(396,593.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.67,592){\rule{0.400pt}{0.482pt}}
\multiput(396.17,593.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(398,590.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,591.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399,589.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.67,588){\rule{0.400pt}{0.482pt}}
\multiput(399.17,589.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(401,586.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,587.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402,585.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,586.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.67,584){\rule{0.400pt}{0.482pt}}
\multiput(402.17,585.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(404,582.67){\rule{0.241pt}{0.400pt}}
\multiput(404.00,583.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405,581.17){\rule{0.482pt}{0.400pt}}
\multiput(405.00,582.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(407,579.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,580.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408,578.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,579.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.67,577){\rule{0.400pt}{0.482pt}}
\multiput(408.17,578.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(410,575.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411,574.67){\rule{0.241pt}{0.400pt}}
\multiput(411.00,575.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.67,573){\rule{0.400pt}{0.482pt}}
\multiput(411.17,574.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(413,571.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,572.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.67,570){\rule{0.400pt}{0.482pt}}
\multiput(413.17,571.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415,568.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,569.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,567.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,568.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.67,566){\rule{0.400pt}{0.482pt}}
\multiput(417.17,567.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(419,564.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420,563.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,564.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.67,562){\rule{0.400pt}{0.482pt}}
\multiput(420.17,563.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(422,560.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,561.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.67,559){\rule{0.400pt}{0.482pt}}
\multiput(422.17,560.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424,557.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,558.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(426,556.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,555.17){\rule{0.482pt}{0.400pt}}
\multiput(427.00,556.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(429,553.67){\rule{0.241pt}{0.400pt}}
\multiput(429.00,554.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430,552.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,553.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(430.67,551){\rule{0.400pt}{0.482pt}}
\multiput(430.17,552.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(432,549.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,550.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.67,548){\rule{0.400pt}{0.482pt}}
\multiput(433.17,549.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(435,546.67){\rule{0.241pt}{0.400pt}}
\multiput(435.00,547.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436,545.67){\rule{0.482pt}{0.400pt}}
\multiput(436.00,546.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.67,544){\rule{0.400pt}{0.482pt}}
\multiput(437.17,545.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(439,542.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,543.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(441,541.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,542.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.67,540){\rule{0.400pt}{0.482pt}}
\multiput(441.17,541.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(443,538.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,539.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444.67,537){\rule{0.400pt}{0.482pt}}
\multiput(444.17,538.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(446,535.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447,534.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,535.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448.67,533){\rule{0.400pt}{0.482pt}}
\multiput(448.17,534.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(450,531.67){\rule{0.482pt}{0.400pt}}
\multiput(450.00,532.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(452,530.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,531.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453.67,529){\rule{0.400pt}{0.482pt}}
\multiput(453.17,530.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(455,527.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,528.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(456.67,526){\rule{0.400pt}{0.482pt}}
\multiput(456.17,527.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(458,524.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,525.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459,523.67){\rule{0.482pt}{0.400pt}}
\multiput(459.00,524.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,522.17){\rule{0.482pt}{0.400pt}}
\multiput(461.00,523.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(463,520.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,521.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(465,519.67){\rule{0.482pt}{0.400pt}}
\multiput(465.00,520.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(466.67,518){\rule{0.400pt}{0.482pt}}
\multiput(466.17,519.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(468,516.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,517.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,515.17){\rule{0.482pt}{0.400pt}}
\multiput(470.00,516.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(472,513.67){\rule{0.482pt}{0.400pt}}
\multiput(472.00,514.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(474,512.67){\rule{0.482pt}{0.400pt}}
\multiput(474.00,513.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475.67,511){\rule{0.400pt}{0.482pt}}
\multiput(475.17,512.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(477,509.67){\rule{0.482pt}{0.400pt}}
\multiput(477.00,510.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(479,508.67){\rule{0.482pt}{0.400pt}}
\multiput(479.00,509.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481,507.17){\rule{0.482pt}{0.400pt}}
\multiput(481.00,508.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,505.67){\rule{0.482pt}{0.400pt}}
\multiput(483.00,506.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(485,504.17){\rule{0.700pt}{0.400pt}}
\multiput(485.00,505.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(488,502.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,503.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,501.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,502.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(492,500.17){\rule{0.482pt}{0.400pt}}
\multiput(492.00,501.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(494,498.67){\rule{0.723pt}{0.400pt}}
\multiput(494.00,499.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(497,497.67){\rule{0.482pt}{0.400pt}}
\multiput(497.00,498.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(499,496.17){\rule{0.700pt}{0.400pt}}
\multiput(499.00,497.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(502,494.67){\rule{0.482pt}{0.400pt}}
\multiput(502.00,495.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(504,493.17){\rule{0.700pt}{0.400pt}}
\multiput(504.00,494.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(507,491.67){\rule{0.723pt}{0.400pt}}
\multiput(507.00,492.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(510,490.67){\rule{0.723pt}{0.400pt}}
\multiput(510.00,491.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(513,489.17){\rule{0.700pt}{0.400pt}}
\multiput(513.00,490.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(516,487.67){\rule{0.723pt}{0.400pt}}
\multiput(516.00,488.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(519,486.67){\rule{0.723pt}{0.400pt}}
\multiput(519.00,487.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(522,485.17){\rule{0.900pt}{0.400pt}}
\multiput(522.00,486.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(526,483.67){\rule{0.723pt}{0.400pt}}
\multiput(526.00,484.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(529,482.17){\rule{1.100pt}{0.400pt}}
\multiput(529.00,483.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(534,480.67){\rule{0.964pt}{0.400pt}}
\multiput(534.00,481.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(538,479.67){\rule{0.964pt}{0.400pt}}
\multiput(538.00,480.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(542,478.17){\rule{1.100pt}{0.400pt}}
\multiput(542.00,479.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(547,476.67){\rule{1.204pt}{0.400pt}}
\multiput(547.00,477.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(552,475.67){\rule{1.686pt}{0.400pt}}
\multiput(552.00,476.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(559,474.17){\rule{1.300pt}{0.400pt}}
\multiput(559.00,475.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(565,472.67){\rule{1.927pt}{0.400pt}}
\multiput(565.00,473.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(573,471.17){\rule{1.900pt}{0.400pt}}
\multiput(573.00,472.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(582,469.67){\rule{3.132pt}{0.400pt}}
\multiput(582.00,470.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(396.0,595.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(613,469.67){\rule{1.445pt}{0.400pt}}
\multiput(613.00,469.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(619,471.17){\rule{0.482pt}{0.400pt}}
\multiput(619.00,470.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(621,472.67){\rule{0.482pt}{0.400pt}}
\multiput(621.00,472.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622.67,474){\rule{0.400pt}{0.482pt}}
\multiput(622.17,474.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595.0,470.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(622.67,482){\rule{0.400pt}{0.482pt}}
\multiput(623.17,482.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(624.0,476.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(621.67,485){\rule{0.400pt}{0.482pt}}
\multiput(622.17,485.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(621,486.67){\rule{0.241pt}{0.400pt}}
\multiput(621.50,486.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620,487.67){\rule{0.241pt}{0.400pt}}
\multiput(620.50,487.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,484.0){\usebox{\plotpoint}}
\put(619,490.67){\rule{0.241pt}{0.400pt}}
\multiput(619.50,490.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618,491.67){\rule{0.241pt}{0.400pt}}
\multiput(618.50,491.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616,493.17){\rule{0.482pt}{0.400pt}}
\multiput(617.00,492.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(620.0,489.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(614.67,496){\rule{0.400pt}{0.482pt}}
\multiput(615.17,496.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(614,497.67){\rule{0.241pt}{0.400pt}}
\multiput(614.50,497.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,498.67){\rule{0.482pt}{0.400pt}}
\multiput(613.00,498.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(616.0,495.0){\usebox{\plotpoint}}
\put(610,501.67){\rule{0.482pt}{0.400pt}}
\multiput(611.00,501.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(609,502.67){\rule{0.241pt}{0.400pt}}
\multiput(609.50,502.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(607,504.17){\rule{0.482pt}{0.400pt}}
\multiput(608.00,503.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(606,505.67){\rule{0.241pt}{0.400pt}}
\multiput(606.50,505.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.67,507){\rule{0.400pt}{0.482pt}}
\multiput(605.17,507.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(604,508.67){\rule{0.241pt}{0.400pt}}
\multiput(604.50,508.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603,509.67){\rule{0.241pt}{0.400pt}}
\multiput(603.50,509.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601,511.17){\rule{0.482pt}{0.400pt}}
\multiput(602.00,510.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,512.67){\rule{0.241pt}{0.400pt}}
\multiput(600.50,512.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598,513.67){\rule{0.482pt}{0.400pt}}
\multiput(599.00,513.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(596.67,515){\rule{0.400pt}{0.482pt}}
\multiput(597.17,515.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(596,516.67){\rule{0.241pt}{0.400pt}}
\multiput(596.50,516.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594,518.17){\rule{0.482pt}{0.400pt}}
\multiput(595.00,517.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(593,519.67){\rule{0.241pt}{0.400pt}}
\multiput(593.50,519.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592,520.67){\rule{0.241pt}{0.400pt}}
\multiput(592.50,520.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590,522.17){\rule{0.482pt}{0.400pt}}
\multiput(591.00,521.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,523.67){\rule{0.241pt}{0.400pt}}
\multiput(589.50,523.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587,524.67){\rule{0.482pt}{0.400pt}}
\multiput(588.00,524.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(585.67,526){\rule{0.400pt}{0.482pt}}
\multiput(586.17,526.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(584,527.67){\rule{0.482pt}{0.400pt}}
\multiput(585.00,527.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(582.67,529){\rule{0.400pt}{0.482pt}}
\multiput(583.17,529.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(581,530.67){\rule{0.482pt}{0.400pt}}
\multiput(582.00,530.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(580,531.67){\rule{0.241pt}{0.400pt}}
\multiput(580.50,531.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578,533.17){\rule{0.482pt}{0.400pt}}
\multiput(579.00,532.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(577,534.67){\rule{0.241pt}{0.400pt}}
\multiput(577.50,534.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576,535.67){\rule{0.241pt}{0.400pt}}
\multiput(576.50,535.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574,537.17){\rule{0.482pt}{0.400pt}}
\multiput(575.00,536.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,538.67){\rule{0.241pt}{0.400pt}}
\multiput(573.50,538.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571,540.17){\rule{0.482pt}{0.400pt}}
\multiput(572.00,539.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(569,541.67){\rule{0.482pt}{0.400pt}}
\multiput(570.00,541.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,542.67){\rule{0.241pt}{0.400pt}}
\multiput(568.50,542.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566,544.17){\rule{0.482pt}{0.400pt}}
\multiput(567.00,543.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(565,545.67){\rule{0.241pt}{0.400pt}}
\multiput(565.50,545.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(564,546.67){\rule{0.241pt}{0.400pt}}
\multiput(564.50,546.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562,548.17){\rule{0.482pt}{0.400pt}}
\multiput(563.00,547.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(560,549.67){\rule{0.482pt}{0.400pt}}
\multiput(561.00,549.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(558.67,551){\rule{0.400pt}{0.482pt}}
\multiput(559.17,551.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(557,552.67){\rule{0.482pt}{0.400pt}}
\multiput(558.00,552.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(555,553.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,553.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553.67,555){\rule{0.400pt}{0.482pt}}
\multiput(554.17,555.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552,556.67){\rule{0.482pt}{0.400pt}}
\multiput(553.00,556.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,557.67){\rule{0.241pt}{0.400pt}}
\multiput(551.50,557.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549,559.17){\rule{0.482pt}{0.400pt}}
\multiput(550.00,558.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(548,560.67){\rule{0.241pt}{0.400pt}}
\multiput(548.50,560.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546,562.17){\rule{0.482pt}{0.400pt}}
\multiput(547.00,561.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,563.67){\rule{0.482pt}{0.400pt}}
\multiput(545.00,563.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,564.67){\rule{0.241pt}{0.400pt}}
\multiput(543.50,564.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541,566.17){\rule{0.482pt}{0.400pt}}
\multiput(542.00,565.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(539,567.67){\rule{0.482pt}{0.400pt}}
\multiput(540.00,567.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(538,568.67){\rule{0.241pt}{0.400pt}}
\multiput(538.50,568.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,570.17){\rule{0.482pt}{0.400pt}}
\multiput(537.00,569.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,571.67){\rule{0.482pt}{0.400pt}}
\multiput(535.00,571.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532.67,573){\rule{0.400pt}{0.482pt}}
\multiput(533.17,573.00)(-1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531,574.67){\rule{0.482pt}{0.400pt}}
\multiput(532.00,574.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530,575.67){\rule{0.241pt}{0.400pt}}
\multiput(530.50,575.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,577.17){\rule{0.482pt}{0.400pt}}
\multiput(529.00,576.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(526,578.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,578.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,579.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,579.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,581.17){\rule{0.482pt}{0.400pt}}
\multiput(523.00,580.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(521,582.67){\rule{0.241pt}{0.400pt}}
\multiput(521.50,582.17)(-0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(519,584.17){\rule{0.482pt}{0.400pt}}
\multiput(520.00,583.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517,585.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,585.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(515,586.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,586.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(513,588.17){\rule{0.482pt}{0.400pt}}
\multiput(514.00,587.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(511,589.67){\rule{0.482pt}{0.400pt}}
\multiput(512.00,589.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(509,590.67){\rule{0.482pt}{0.400pt}}
\multiput(510.00,590.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(507,592.17){\rule{0.482pt}{0.400pt}}
\multiput(508.00,591.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,593.67){\rule{0.482pt}{0.400pt}}
\multiput(506.00,593.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(503,595.17){\rule{0.482pt}{0.400pt}}
\multiput(504.00,594.17)(-1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,596.67){\rule{0.723pt}{0.400pt}}
\multiput(501.50,596.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(498,597.67){\rule{0.482pt}{0.400pt}}
\multiput(499.00,597.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,599.17){\rule{0.700pt}{0.400pt}}
\multiput(496.55,598.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(493,600.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,600.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,602.17){\rule{0.700pt}{0.400pt}}
\multiput(491.55,601.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(487,603.67){\rule{0.723pt}{0.400pt}}
\multiput(488.50,603.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(485,604.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,604.17)(-1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(482,606.17){\rule{0.700pt}{0.400pt}}
\multiput(483.55,605.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(479,607.67){\rule{0.723pt}{0.400pt}}
\multiput(480.50,607.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(476,608.67){\rule{0.723pt}{0.400pt}}
\multiput(477.50,608.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(473,610.17){\rule{0.700pt}{0.400pt}}
\multiput(474.55,609.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(470,611.67){\rule{0.723pt}{0.400pt}}
\multiput(471.50,611.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(467,613.17){\rule{0.700pt}{0.400pt}}
\multiput(468.55,612.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(464,614.67){\rule{0.723pt}{0.400pt}}
\multiput(465.50,614.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(461,615.67){\rule{0.723pt}{0.400pt}}
\multiput(462.50,615.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(458,617.17){\rule{0.700pt}{0.400pt}}
\multiput(459.55,616.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(455,618.67){\rule{0.723pt}{0.400pt}}
\multiput(456.50,618.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(451,619.67){\rule{0.964pt}{0.400pt}}
\multiput(453.00,619.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(448,621.17){\rule{0.700pt}{0.400pt}}
\multiput(449.55,620.17)(-1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(444,622.67){\rule{0.964pt}{0.400pt}}
\multiput(446.00,622.17)(-2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(440,624.17){\rule{0.900pt}{0.400pt}}
\multiput(442.13,623.17)(-2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(437,625.67){\rule{0.723pt}{0.400pt}}
\multiput(438.50,625.17)(-1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(432,626.67){\rule{1.204pt}{0.400pt}}
\multiput(434.50,626.17)(-2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(426,628.17){\rule{1.300pt}{0.400pt}}
\multiput(429.30,627.17)(-3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(418,629.67){\rule{1.927pt}{0.400pt}}
\multiput(422.00,629.17)(-4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(409,630.67){\rule{2.168pt}{0.400pt}}
\multiput(413.50,630.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(612.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(393.0,632.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(482,550){\makebox(0,0){$+$}}
\end{picture}

